Offline Multi-Objective Optimization

Offline optimization aims to maximize a black-box objective function with a static dataset and has wide applications. In addition to the objective function being black-box and expensive to evaluate, numerous complex real-world problems entail optimizing multiple conflicting objectives, i.e., multi-objective optimization (MOO). Nevertheless, offline MOO has not progressed as much as offline single-objective optimization (SOO), mainly due to the lack of benchmarks like Design-Bench for SOO. To bridge this gap, we propose a first benchmark for offline MOO, covering a range of problems from synthetic to real-world tasks. This benchmark provides tasks, datasets, and open-source examples, which can serve as a foundation for method comparisons and advancements in offline MOO. Furthermore, we analyze how the current related methods can be adapted to offline MOO from four fundamental perspectives, including data, model architecture, learning algorithm, and search algorithm. Empirical results show improvements over the best value of the training set, demonstrating the effectiveness of offline MOO methods. As no particular method stands out significantly, there is still an open challenge in further enhancing the effectiveness of offline MOO. We finally discuss future challenges for offline MOO, with the hope of shedding some light on this emerging field. Our code is available at \url{https://github.com/lamda-bbo/offline-moo}.

==> (inline-0) <==
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods & DTLZ1 & DTLZ2 & DTLZ3 & DTLZ4 & DTLZ5 & DTLZ6 & DTLZ7 & OmniTest & VLMOP1 & VLMOP2 & VLMOP3 & ZDT1 & ZDT2 & ZDT3 & ZDT4 & ZDT6 \\

\midrule
$\mathcal{D}$(best) & 10.43 & 9.43 & 9.71 & \textbf{10.76} & 9.06 & 8.20 & 8.32 & 3.87 & 0.08 & 1.64 & 45.14 & 4.04 & 4.70 & 5.05 & \textbf{5.46} & 4.76 \\
End-to-End & 10.12 $\pm$ 0.02 & \textbf{10.65 $\pm$ 0.00} & 10.65 $\pm$ 0.00 & \textbf{10.70 $\pm$ 0.05} & \textbf{10.65 $\pm$ 0.00} & 10.65 $\pm$ 0.00 & 10.70 $\pm$ 0.01 & 4.35 $\pm$ 0.00 & 2.57 $\pm$ 2.26 & 4.24 $\pm$ 0.01 & 46.93 $\pm$ 0.00 & 2.69 $\pm$ 0.00 & 3.21 $\pm$ 0.00 & 5.50 $\pm$ 0.04 & 3.12 $\pm$ 0.09 & \textbf{4.92 $\pm$ 0.00} \\
End-to-End + GradNorm & 10.65 $\pm$ 0.00 & \textbf{10.65 $\pm$ 0.00} & 10.65 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & 10.54 $\pm$ 0.09 & 10.64 $\pm$ 0.00 & 10.71 $\pm$ 0.00 & 3.76 $\pm$ 0.03 & 2.33 $\pm$ 2.33 & 2.79 $\pm$ 1.34 & 42.23 $\pm$ 0.98 & 4.77 $\pm$ 0.01 & 5.63 $\pm$ 0.02 & 5.27 $\pm$ 0.03 & 3.23 $\pm$ 0.03 & 3.81 $\pm$ 1.02 \\
End-to-End + PcGrad & 10.65 $\pm$ 0.00 & \textbf{10.65 $\pm$ 0.00} & 10.65 $\pm$ 0.00 & \textbf{10.70 $\pm$ 0.05} & 9.02 $\pm$ 0.10 & 9.45 $\pm$ 0.15 & 10.52 $\pm$ 0.00 & \textbf{4.35 $\pm$ 0.00} & 2.57 $\pm$ 2.26 & 4.14 $\pm$ 0.07 & 46.79 $\pm$ 0.06 & 4.84 $\pm$ 0.01 & 5.70 $\pm$ 0.01 & 5.45 $\pm$ 0.00 & 3.12 $\pm$ 0.01 & 2.04 $\pm$ 0.22 \\
Multi-Head & 10.38 $\pm$ 0.25 & \textbf{10.65 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.00} & \textbf{10.70 $\pm$ 0.05} & \textbf{10.65 $\pm$ 0.00} & 10.65 $\pm$ 0.00 & \textbf{10.63 $\pm$ 0.11} & 4.30 $\pm$ 0.05 & 2.57 $\pm$ 2.26 & 4.26 $\pm$ 0.00 & 46.92 $\pm$ 0.02 & 2.69 $\pm$ 0.00 & \textbf{4.48 $\pm$ 1.27} & 5.50 $\pm$ 0.04 & 3.23 $\pm$ 0.16 & 4.91 $\pm$ 0.00 \\
Multi-Head + GradNorm & 10.65 $\pm$ 0.00 & \textbf{10.65 $\pm$ 0.00} & 10.65 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & 9.29 $\pm$ 0.86 & 10.62 $\pm$ 0.02 & 10.61 $\pm$ 0.10 & 4.34 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 4.13 $\pm$ 0.03 & 46.64 $\pm$ 0.22 & 4.83 $\pm$ 0.00 & 5.68 $\pm$ 0.05 & 5.26 $\pm$ 0.04 & 3.39 $\pm$ 0.00 & 4.87 $\pm$ 0.00 \\
Multi-Head + PcGrad & 10.64 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & 9.08 $\pm$ 0.35 & 10.59 $\pm$ 0.01 & 10.49 $\pm$ 0.01 & 4.35 $\pm$ 0.00 & 2.55 $\pm$ 2.24 & 4.01 $\pm$ 0.02 & 46.91 $\pm$ 0.00 & 2.73 $\pm$ 0.03 & 5.69 $\pm$ 0.03 & 5.45 $\pm$ 0.00 & 3.64 $\pm$ 0.17 & 2.17 $\pm$ 0.05 \\
Multiple Models & 10.65 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & 10.65 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & \textbf{10.73 $\pm$ 0.00} & \textbf{4.35 $\pm$ 0.00} & 2.57 $\pm$ 2.26 & \textbf{4.28 $\pm$ 0.00} & \textbf{46.94 $\pm$ 0.00} & 4.75 $\pm$ 0.00 & 5.58 $\pm$ 0.00 & \textbf{5.80 $\pm$ 0.01} & 4.14 $\pm$ 0.20 & 4.91 $\pm$ 0.00 \\
Multiple Models + COMs & 10.64 $\pm$ 0.01 & 10.39 $\pm$ 0.18 & 10.59 $\pm$ 0.05 & \textbf{10.70 $\pm$ 0.05} & 10.57 $\pm$ 0.06 & 10.26 $\pm$ 0.25 & 9.64 $\pm$ 0.22 & 4.29 $\pm$ 0.03 & 2.54 $\pm$ 2.25 & 1.90 $\pm$ 0.05 & 46.78 $\pm$ 0.07 & 4.24 $\pm$ 0.01 & 4.89 $\pm$ 0.07 & 5.54 $\pm$ 0.02 & 4.56 $\pm$ 0.04 & 4.57 $\pm$ 0.00 \\
Multiple Models + RoMA & 10.64 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & 10.18 $\pm$ 0.45 & 10.65 $\pm$ 0.00 & 10.63 $\pm$ 0.03 & 3.03 $\pm$ 0.03 & 2.54 $\pm$ 2.24 & 1.46 $\pm$ 0.00 & 44.15 $\pm$ 2.36 & \textbf{4.87 $\pm$ 0.00} & 5.65 $\pm$ 0.00 & 5.78 $\pm$ 0.02 & 3.18 $\pm$ 0.05 & 1.77 $\pm$ 0.02 \\
Multiple Models + IOM & 10.65 $\pm$ 0.00 & 10.61 $\pm$ 0.02 & 10.62 $\pm$ 0.02 & \textbf{10.76 $\pm$ 0.00} & 10.63 $\pm$ 0.01 & 10.50 $\pm$ 0.11 & \textbf{10.74 $\pm$ 0.08} & 4.34 $\pm$ 0.00 & 2.55 $\pm$ 2.24 & 3.77 $\pm$ 0.01 & 46.92 $\pm$ 0.00 & 4.66 $\pm$ 0.01 & \textbf{5.74 $\pm$ 0.01} & 5.61 $\pm$ 0.01 & 4.65 $\pm$ 0.19 & 4.89 $\pm$ 0.02 \\
Multiple Models + ICT & 10.64 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & 10.63 $\pm$ 0.01 & \textbf{10.65 $\pm$ 0.00} & \textbf{10.75 $\pm$ 0.02} & 4.30 $\pm$ 0.00 & 0.26 $\pm$ 0.06 & 1.46 $\pm$ 0.00 & 46.74 $\pm$ 0.09 & 4.39 $\pm$ 0.01 & 5.53 $\pm$ 0.00 & 4.37 $\pm$ 0.03 & 3.44 $\pm$ 0.16 & 2.33 $\pm$ 0.11 \\
Multiple Models + Tri-Mentoring & 10.64 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & 10.59 $\pm$ 0.04 & \textbf{10.65 $\pm$ 0.00} & 10.67 $\pm$ 0.01 & 3.97 $\pm$ 0.00 & \textbf{4.83 $\pm$ 0.00} & 1.46 $\pm$ 0.00 & 46.82 $\pm$ 0.02 & 4.52 $\pm$ 0.02 & 5.55 $\pm$ 0.01 & 5.62 $\pm$ 0.09 & 3.47 $\pm$ 0.04 & 2.36 $\pm$ 0.28 \\
MOBO & \textbf{10.65 $\pm$ 0.00} & 10.27 $\pm$ 0.07 & 10.36 $\pm$ 0.11 & 10.66 $\pm$ 0.01 & 9.28 $\pm$ 0.14 & 9.38 $\pm$ 0.01 & 10.51 $\pm$ 0.05 & 4.35 $\pm$ 0.00 & 0.32 $\pm$ 0.00 & 2.18 $\pm$ 0.69 & 46.91 $\pm$ 0.03 & 4.44 $\pm$ 0.09 & 5.18 $\pm$ 0.09 & 5.41 $\pm$ 0.12 & 4.60 $\pm$ 0.13 & 3.96 $\pm$ 0.73 \\
MOBO-$q$ParEGO & 10.63 $\pm$ 0.00 & 9.73 $\pm$ 0.20 & 9.80 $\pm$ 0.19 & \textbf{10.76 $\pm$ 0.00} & 9.03 $\pm$ 0.24 & 9.16 $\pm$ 0.10 & 10.25 $\pm$ 0.05 & 4.33 $\pm$ 0.00 & 0.29 $\pm$ 0.01 & 2.93 $\pm$ 0.06 & 46.93 $\pm$ 0.00 & 4.32 $\pm$ 0.02 & 5.12 $\pm$ 0.17 & 5.20 $\pm$ 0.01 & 4.81 $\pm$ 0.10 & 3.31 $\pm$ 0.03 \\
MOBO-JES & 10.61 $\pm$ 0.00 & 10.22 $\pm$ 0.08 & 10.23 $\pm$ 0.18 & 8.56 $\pm$ 0.07 & 9.67 $\pm$ 0.01 & 9.62 $\pm$ 0.04 & 9.36 $\pm$ 0.08 & 3.87 $\pm$ 0.00 & N/A & 1.46 $\pm$ 0.00 & 46.88 $\pm$ 0.00 & 3.97 $\pm$ 0.09 & 4.44 $\pm$ 0.07 & 5.17 $\pm$ 0.02 & 4.43 $\pm$ 0.08 & 3.09 $\pm$ 0.02 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods & C-10/MOP1 & C-10/MOP2 & C-10/MOP3 & C-10/MOP4 & C-10/MOP5 & C-10/MOP6 & C-10/MOP7 & C-10/MOP8 & C-10/MOP9 & IN-1K/MOP1 & IN-1K/MOP2 & IN-1K/MOP3 & IN-1K/MOP4 & IN-1K/MOP5 & IN-1K/MOP6 & IN-1K/MOP7 & IN-1K/MOP8 & IN-1K/MOP9 & NasBench201-Test \\

\midrule
$\mathcal{D}$(best) & 4.78 & 10.48 & 9.72 & 21.15 & 40.51 & 92.43 & 358.27 & 4.55 & 10.59 & 4.97 & 5.00 & 11.21 & 16.63 & 17.26 & 44.43 & 4.69 & 11.42 & 21.50 & 10.07 \\
End-to-End & 4.84 $\pm$ 0.00 & 10.49 $\pm$ 0.02 & 10.84 $\pm$ 0.01 & 26.25 $\pm$ 0.07 & 50.20 $\pm$ 0.03 & 112.47 $\pm$ 0.01 & 523.26 $\pm$ 0.11 & 4.56 $\pm$ 0.07 & 10.50 $\pm$ 0.15 & 4.85 $\pm$ 0.07 & 4.70 $\pm$ 0.02 & 10.88 $\pm$ 0.10 & 17.07 $\pm$ 0.03 & \textbf{17.93 $\pm$ 0.13} & \textbf{45.89 $\pm$ 0.16} & 5.17 $\pm$ 0.02 & 11.15 $\pm$ 0.18 & 23.35 $\pm$ 0.30 & 10.30 $\pm$ 0.03 \\
End-to-End + GradNorm & 4.84 $\pm$ 0.00 & 10.54 $\pm$ 0.01 & \textbf{10.86 $\pm$ 0.01} & 26.46 $\pm$ 0.04 & \textbf{50.64 $\pm$ 0.00} & 112.27 $\pm$ 0.03 & 525.63 $\pm$ 0.10 & 4.56 $\pm$ 0.08 & 10.48 $\pm$ 0.23 & 5.21 $\pm$ 0.00 & 5.04 $\pm$ 0.02 & 10.87 $\pm$ 0.05 & 16.93 $\pm$ 0.07 & 17.80 $\pm$ 0.09 & 45.40 $\pm$ 0.12 & 4.96 $\pm$ 0.05 & 10.73 $\pm$ 0.08 & 22.55 $\pm$ 0.13 & 9.94 $\pm$ 0.01 \\
End-to-End + PcGrad & 4.84 $\pm$ 0.00 & 10.50 $\pm$ 0.01 & 10.81 $\pm$ 0.00 & 26.30 $\pm$ 0.04 & 50.54 $\pm$ 0.08 & 112.15 $\pm$ 0.01 & 526.46 $\pm$ 0.12 & 4.58 $\pm$ 0.04 & 11.10 $\pm$ 0.04 & 5.27 $\pm$ 0.04 & 5.20 $\pm$ 0.03 & 11.11 $\pm$ 0.03 & 16.82 $\pm$ 0.01 & 17.63 $\pm$ 0.01 & 44.47 $\pm$ 0.04 & 5.03 $\pm$ 0.07 & 11.20 $\pm$ 0.20 & 23.43 $\pm$ 0.24 & 10.45 $\pm$ 0.09 \\
Multi-Head & 4.83 $\pm$ 0.01 & 10.55 $\pm$ 0.00 & 10.60 $\pm$ 0.00 & 26.59 $\pm$ 0.01 & 50.45 $\pm$ 0.03 & \textbf{112.72 $\pm$ 0.00} & \textbf{529.51 $\pm$ 0.36} & 4.52 $\pm$ 0.09 & 9.88 $\pm$ 0.15 & \textbf{5.37 $\pm$ 0.00} & 5.05 $\pm$ 0.01 & 11.55 $\pm$ 0.01 & 17.03 $\pm$ 0.04 & \textbf{18.00 $\pm$ 0.06} & \textbf{46.01 $\pm$ 0.10} & 5.33 $\pm$ 0.00 & 11.73 $\pm$ 0.10 & 25.31 $\pm$ 0.14 & 10.36 $\pm$ 0.01 \\
Multi-Head + GradNorm & \textbf{4.85 $\pm$ 0.00} & \textbf{10.57 $\pm$ 0.02} & 10.23 $\pm$ 0.00 & 24.49 $\pm$ 0.06 & 50.24 $\pm$ 0.00 & 111.16 $\pm$ 0.09 & 525.72 $\pm$ 0.21 & 3.90 $\pm$ 0.05 & 9.43 $\pm$ 0.13 & 5.05 $\pm$ 0.01 & 4.41 $\pm$ 0.09 & 10.07 $\pm$ 0.07 & \textbf{17.03 $\pm$ 0.19} & 17.74 $\pm$ 0.08 & 45.25 $\pm$ 0.18 & 4.97 $\pm$ 0.01 & 8.61 $\pm$ 0.05 & 20.78 $\pm$ 0.20 & 10.35 $\pm$ 0.00 \\
Multi-Head + PcGrad & \textbf{4.85 $\pm$ 0.00} & \textbf{10.58 $\pm$ 0.03} & \textbf{10.86 $\pm$ 0.01} & 24.44 $\pm$ 0.11 & 50.53 $\pm$ 0.01 & 112.13 $\pm$ 0.19 & 520.43 $\pm$ 0.27 & 4.51 $\pm$ 0.09 & 10.51 $\pm$ 0.18 & 4.99 $\pm$ 0.10 & 5.18 $\pm$ 0.02 & 11.40 $\pm$ 0.13 & 17.01 $\pm$ 0.06 & 17.76 $\pm$ 0.15 & 45.14 $\pm$ 0.13 & 5.53 $\pm$ 0.05 & 10.95 $\pm$ 0.10 & 23.69 $\pm$ 0.29 & 10.35 $\pm$ 0.01 \\
Multiple Models & 4.82 $\pm$ 0.00 & 10.54 $\pm$ 0.00 & 10.83 $\pm$ 0.01 & \textbf{26.62 $\pm$ 0.02} & 50.20 $\pm$ 0.02 & 111.91 $\pm$ 0.03 & 525.80 $\pm$ 0.28 & 4.75 $\pm$ 0.04 & 11.17 $\pm$ 0.06 & 5.34 $\pm$ 0.00 & \textbf{5.22 $\pm$ 0.01} & 11.57 $\pm$ 0.01 & \textbf{17.19 $\pm$ 0.04} & 17.82 $\pm$ 0.00 & \textbf{46.02 $\pm$ 0.04} & \textbf{5.64 $\pm$ 0.11} & 11.77 $\pm$ 0.03 & 24.92 $\pm$ 0.24 & 10.34 $\pm$ 0.02 \\
Multiple Models + COMs & 4.84 $\pm$ 0.01 & \textbf{10.57 $\pm$ 0.03} & 10.66 $\pm$ 0.07 & 25.66 $\pm$ 0.12 & 50.42 $\pm$ 0.01 & 111.31 $\pm$ 0.50 & 525.66 $\pm$ 1.11 & \textbf{4.90 $\pm$ 0.00} & 10.93 $\pm$ 0.04 & 5.26 $\pm$ 0.00 & 5.17 $\pm$ 0.00 & 11.58 $\pm$ 0.01 & 16.79 $\pm$ 0.01 & 17.76 $\pm$ 0.00 & \textbf{46.02 $\pm$ 0.23} & 5.57 $\pm$ 0.05 & 12.16 $\pm$ 0.06 & 26.29 $\pm$ 0.05 & 10.40 $\pm$ 0.12 \\
Multiple Models + RoMA & 4.83 $\pm$ 0.00 & 10.54 $\pm$ 0.01 & 10.63 $\pm$ 0.12 & 26.23 $\pm$ 0.04 & 50.51 $\pm$ 0.00 & 112.44 $\pm$ 0.22 & 527.32 $\pm$ 0.45 & 4.49 $\pm$ 0.01 & 10.77 $\pm$ 0.02 & 5.25 $\pm$ 0.04 & \textbf{5.23 $\pm$ 0.01} & 11.55 $\pm$ 0.04 & 17.09 $\pm$ 0.02 & 17.84 $\pm$ 0.00 & \textbf{45.90 $\pm$ 0.26} & \textbf{5.65 $\pm$ 0.02} & 12.37 $\pm$ 0.01 & 26.55 $\pm$ 0.05 & 10.33 $\pm$ 0.03 \\
Multiple Models + IOM & 4.83 $\pm$ 0.01 & 10.43 $\pm$ 0.02 & 10.73 $\pm$ 0.00 & 26.04 $\pm$ 0.20 & 50.52 $\pm$ 0.01 & 112.47 $\pm$ 0.04 & 527.83 $\pm$ 0.01 & \textbf{4.88 $\pm$ 0.05} & \textbf{11.50 $\pm$ 0.02} & 5.28 $\pm$ 0.01 & 5.21 $\pm$ 0.02 & \textbf{11.62 $\pm$ 0.01} & 16.97 $\pm$ 0.01 & 17.81 $\pm$ 0.07 & 45.72 $\pm$ 0.13 & 5.27 $\pm$ 0.01 & \textbf{12.42 $\pm$ 0.02} & \textbf{26.61 $\pm$ 0.02} & \textbf{10.54 $\pm$ 0.00} \\
Multiple Models + ICT & 4.42 $\pm$ 0.36 & 10.49 $\pm$ 0.01 & 10.01 $\pm$ 0.03 & 25.82 $\pm$ 0.03 & 50.36 $\pm$ 0.09 & 108.86 $\pm$ 3.66 & 493.14 $\pm$ 0.99 & 3.62 $\pm$ 0.04 & 8.21 $\pm$ 0.14 & 4.75 $\pm$ 0.01 & 4.99 $\pm$ 0.02 & 9.60 $\pm$ 0.23 & 16.72 $\pm$ 0.02 & 16.85 $\pm$ 0.23 & 45.61 $\pm$ 0.01 & 4.79 $\pm$ 0.40 & 11.41 $\pm$ 0.24 & 21.48 $\pm$ 0.31 & 9.62 $\pm$ 0.29 \\
Multiple Models + Tri-Mentoring & 4.39 $\pm$ 0.33 & 7.77 $\pm$ 0.01 & 9.87 $\pm$ 0.55 & 25.34 $\pm$ 0.16 & \textbf{50.62 $\pm$ 0.04} & 111.60 $\pm$ 0.07 & 526.05 $\pm$ 0.78 & 3.61 $\pm$ 0.07 & 8.04 $\pm$ 0.25 & 4.86 $\pm$ 0.10 & 4.66 $\pm$ 0.07 & 10.19 $\pm$ 0.06 & 16.75 $\pm$ 0.10 & 17.12 $\pm$ 0.15 & 44.75 $\pm$ 0.70 & 5.23 $\pm$ 0.02 & 10.60 $\pm$ 0.63 & 22.54 $\pm$ 0.94 & 10.17 $\pm$ 0.15 \\
MOBO & 4.82 $\pm$ 0.02 & \textbf{10.58 $\pm$ 0.01} & 10.70 $\pm$ 0.00 & 26.35 $\pm$ 0.27 & 50.32 $\pm$ 0.01 & 111.28 $\pm$ 0.58 & 488.97 $\pm$ 4.01 & 4.71 $\pm$ 0.00 & 11.11 $\pm$ 0.03 & 5.25 $\pm$ 0.04 & 5.16 $\pm$ 0.02 & 11.24 $\pm$ 0.03 & 16.74 $\pm$ 0.05 & 17.56 $\pm$ 0.10 & 44.44 $\pm$ 0.06 & 5.21 $\pm$ 0.02 & \textbf{12.33 $\pm$ 0.14} & 25.65 $\pm$ 0.03 & 10.49 $\pm$ 0.01 \\
MOBO-$q$ParEGO & 4.78 $\pm$ 0.01 & 10.44 $\pm$ 0.00 & 8.94 $\pm$ 0.05 & 20.01 $\pm$ 0.05 & 37.21 $\pm$ 0.00 & 94.72 $\pm$ 5.91 & 350.55 $\pm$ 0.13 & 4.50 $\pm$ 0.00 & 10.83 $\pm$ 0.13 & 4.93 $\pm$ 0.08 & 4.70 $\pm$ 0.01 & 10.34 $\pm$ 0.16 & 16.72 $\pm$ 0.14 & 17.62 $\pm$ 0.06 & 44.63 $\pm$ 0.27 & 5.11 $\pm$ 0.08 & 11.39 $\pm$ 0.27 & 23.75 $\pm$ 0.25 & 10.43 $\pm$ 0.04 \\
MOBO-JES & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & 9.16 $\pm$ 0.07 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & MO-Hopper & MO-Swimmer \\

\midrule
$\mathcal{D}$(best) & 4.21 & 2.85 \\
End-to-End & 4.76 $\pm$ 0.25 & 2.77 $\pm$ 0.03 \\
End-to-End + GradNorm & \textbf{5.02 $\pm$ 0.04} & 2.90 $\pm$ 0.07 \\
End-to-End + PcGrad & 4.60 $\pm$ 0.27 & 2.49 $\pm$ 0.05 \\
Multi-Head & 4.57 $\pm$ 0.28 & 2.91 $\pm$ 0.04 \\
Multi-Head + GradNorm & 3.78 $\pm$ 0.05 & 2.69 $\pm$ 0.24 \\
Multi-Head + PcGrad & 4.27 $\pm$ 0.61 & 2.49 $\pm$ 0.25 \\
Multiple Models & 4.58 $\pm$ 0.19 & 2.60 $\pm$ 0.15 \\
Multiple Models + COMs & 4.84 $\pm$ 0.17 & 2.71 $\pm$ 0.04 \\
Multiple Models + RoMA & \textbf{5.23 $\pm$ 0.23} & 2.78 $\pm$ 0.20 \\
Multiple Models + IOM & \textbf{5.32 $\pm$ 0.49} & 2.94 $\pm$ 0.11 \\
Multiple Models + ICT & 4.67 $\pm$ 0.12 & \textbf{3.11 $\pm$ 0.08} \\
Multiple Models + Tri-Mentoring & 4.93 $\pm$ 0.11 & 2.82 $\pm$ 0.10 \\
MOBO & 4.43 $\pm$ 0.08 & 2.61 $\pm$ 0.02 \\
MOBO-$q$ParEGO & N/A & N/A \\
MOBO-JES & N/A & N/A \\ \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods & Bi-CVRP-20 & Bi-CVRP-50 & Bi-CVRP-100 & Bi-KP-50 & Bi-KP-100 & Bi-KP-200 & Bi-TSP-20 & Bi-TSP-50 & Bi-TSP-100 & Bi-TSP-500 & Tri-TSP-20 & Tri-TSP-50 & Tri-TSP-100 & MO-Portfolio \\
\midrule
$\mathcal{D}$(best) & \textbf{5.37} & \textbf{5.11} & \textbf{4.93} & 3.00 & \textbf{3.45} & \textbf{4.68} & \textbf{5.05} & \textbf{4.89} & 4.55 & \textbf{4.52} & \textbf{11.88} & 9.82 & 9.36 & \textbf{3.78} \\
End-to-End & 4.85 $\pm$ 0.18 & 4.70 $\pm$ 0.17 & 4.91 $\pm$ 0.02 & 2.98 $\pm$ 0.00 & 3.02 $\pm$ 0.00 & 3.71 $\pm$ 0.47 & 3.64 $\pm$ 0.08 & 4.57 $\pm$ 0.08 & \textbf{4.60 $\pm$ 0.01} & 4.20 $\pm$ 0.29 & 6.96 $\pm$ 0.52 & 4.67 $\pm$ 0.17 & 9.26 $\pm$ 0.23 & 3.07 $\pm$ 0.16 \\
End-to-End + GradNorm & 4.77 $\pm$ 0.06 & 3.68 $\pm$ 0.20 & 3.84 $\pm$ 0.05 & 3.06 $\pm$ 0.00 & 2.84 $\pm$ 0.14 & 3.25 $\pm$ 0.01 & 3.12 $\pm$ 0.13 & 4.33 $\pm$ 0.00 & 4.04 $\pm$ 0.06 & 4.45 $\pm$ 0.02 & 7.84 $\pm$ 0.17 & 8.96 $\pm$ 0.07 & 9.41 $\pm$ 0.04 & 3.28 $\pm$ 0.15 \\
End-to-End + PcGrad & 4.56 $\pm$ 0.06 & 4.32 $\pm$ 0.09 & 4.15 $\pm$ 0.34 & \textbf{3.16 $\pm$ 0.02} & 3.08 $\pm$ 0.03 & 3.52 $\pm$ 0.27 & 3.08 $\pm$ 0.03 & 4.68 $\pm$ 0.03 & 4.55 $\pm$ 0.02 & 4.17 $\pm$ 0.12 & 10.83 $\pm$ 0.03 & 8.15 $\pm$ 0.39 & 9.68 $\pm$ 0.15 & 3.08 $\pm$ 0.05 \\
Multi-Head & 4.00 $\pm$ 0.06 & 4.03 $\pm$ 0.26 & \textbf{4.78 $\pm$ 0.16} & \textbf{3.11 $\pm$ 0.06} & 2.88 $\pm$ 0.04 & 4.03 $\pm$ 0.41 & 3.36 $\pm$ 0.14 & 4.60 $\pm$ 0.09 & 4.04 $\pm$ 0.00 & 3.70 $\pm$ 0.27 & 6.31 $\pm$ 0.14 & 6.43 $\pm$ 0.42 & 8.60 $\pm$ 0.13 & 3.18 $\pm$ 0.04 \\
Multi-Head + GradNorm & 4.50 $\pm$ 0.51 & 3.69 $\pm$ 0.12 & 4.35 $\pm$ 0.57 & 2.88 $\pm$ 0.07 & 2.47 $\pm$ 0.01 & 2.98 $\pm$ 0.41 & 4.39 $\pm$ 0.17 & 3.40 $\pm$ 0.02 & 3.49 $\pm$ 0.39 & 3.83 $\pm$ 0.02 & 7.84 $\pm$ 0.20 & 6.48 $\pm$ 0.65 & 8.48 $\pm$ 0.23 & 3.11 $\pm$ 0.11 \\
Multi-Head + PcGrad & 4.48 $\pm$ 0.48 & 4.24 $\pm$ 0.12 & 3.45 $\pm$ 0.11 & \textbf{3.13 $\pm$ 0.06} & 2.60 $\pm$ 0.37 & 4.34 $\pm$ 0.10 & 2.85 $\pm$ 0.10 & 3.89 $\pm$ 0.12 & 3.59 $\pm$ 0.19 & 2.62 $\pm$ 0.88 & 10.39 $\pm$ 0.14 & 7.46 $\pm$ 1.00 & \textbf{10.10 $\pm$ 0.07} & 3.09 $\pm$ 0.13 \\
Multiple Models & 4.95 $\pm$ 0.06 & 4.88 $\pm$ 0.03 & 4.92 $\pm$ 0.00 & 3.03 $\pm$ 0.02 & 3.19 $\pm$ 0.07 & 3.84 $\pm$ 0.54 & 3.55 $\pm$ 0.05 & 3.27 $\pm$ 0.04 & 4.22 $\pm$ 0.18 & \textbf{4.51 $\pm$ 0.01} & 7.26 $\pm$ 0.09 & 6.90 $\pm$ 0.08 & 7.68 $\pm$ 0.38 & 3.69 $\pm$ 0.03 \\
Multiple Models + COMs & 5.28 $\pm$ 0.00 & 4.27 $\pm$ 0.14 & 4.23 $\pm$ 0.10 & 2.97 $\pm$ 0.00 & 3.11 $\pm$ 0.05 & 4.05 $\pm$ 0.46 & 4.64 $\pm$ 0.05 & 4.54 $\pm$ 0.06 & 4.30 $\pm$ 0.07 & 4.02 $\pm$ 0.10 & 10.94 $\pm$ 0.46 & 8.55 $\pm$ 0.40 & 8.84 $\pm$ 0.26 & 2.20 $\pm$ 0.02 \\
Multiple Models + RoMA & 4.56 $\pm$ 0.01 & 4.22 $\pm$ 0.23 & 3.97 $\pm$ 0.15 & 2.80 $\pm$ 0.06 & 3.11 $\pm$ 0.09 & 3.74 $\pm$ 0.26 & 4.25 $\pm$ 0.36 & 4.48 $\pm$ 0.04 & 4.31 $\pm$ 0.01 & 2.51 $\pm$ 0.69 & 9.37 $\pm$ 0.51 & 7.77 $\pm$ 0.03 & 9.10 $\pm$ 0.09 & 2.92 $\pm$ 0.02 \\
Multiple Models + IOM & 5.28 $\pm$ 0.01 & 5.11 $\pm$ 0.00 & \textbf{4.93 $\pm$ 0.00} & 2.98 $\pm$ 0.02 & 2.86 $\pm$ 0.05 & 4.12 $\pm$ 0.21 & 4.85 $\pm$ 0.04 & 4.79 $\pm$ 0.01 & 4.53 $\pm$ 0.00 & 4.39 $\pm$ 0.09 & 11.65 $\pm$ 0.03 & \textbf{10.19 $\pm$ 0.05} & 9.89 $\pm$ 0.02 & 2.93 $\pm$ 0.00 \\
Multiple Models + ICT & 4.15 $\pm$ 0.21 & 4.29 $\pm$ 0.17 & 3.96 $\pm$ 0.08 & 2.75 $\pm$ 0.11 & 2.68 $\pm$ 0.14 & 3.56 $\pm$ 0.09 & 4.40 $\pm$ 0.34 & 3.88 $\pm$ 0.24 & 3.75 $\pm$ 0.04 & 4.20 $\pm$ 0.11 & 7.09 $\pm$ 0.03 & 8.37 $\pm$ 0.02 & 7.50 $\pm$ 0.12 & 2.05 $\pm$ 0.10 \\
Multiple Models + Tri-Mentoring & 4.12 $\pm$ 0.16 & 4.06 $\pm$ 0.20 & 4.09 $\pm$ 0.13 & 2.90 $\pm$ 0.10 & 2.88 $\pm$ 0.04 & 3.32 $\pm$ 0.05 & 3.96 $\pm$ 0.18 & 3.75 $\pm$ 0.11 & 4.17 $\pm$ 0.14 & 3.69 $\pm$ 0.39 & 7.50 $\pm$ 0.47 & 8.16 $\pm$ 0.23 & 8.23 $\pm$ 0.27 & 2.63 $\pm$ 0.12 \\
MOBO & 3.38 $\pm$ 0.23 & 2.40 $\pm$ 0.09 & 1.58 $\pm$ 0.02 & 2.73 $\pm$ 0.14 & 2.33 $\pm$ 0.05 & 1.89 $\pm$ 0.06 & 2.42 $\pm$ 0.16 & 1.77 $\pm$ 0.01 & 1.56 $\pm$ 0.06 & N/A & 5.64 $\pm$ 0.04 & 3.36 $\pm$ 0.12 & 2.54 $\pm$ 0.03 & 3.29 $\pm$ 0.02 \\
MOBO-$q$ParEGO & 3.69 $\pm$ 0.13 & 2.77 $\pm$ 0.10 & 1.66 $\pm$ 0.02 & 2.72 $\pm$ 0.06 & 2.33 $\pm$ 0.01 & N/A & 2.70 $\pm$ 0.09 & 2.10 $\pm$ 0.01 & 1.75 $\pm$ 0.01 & N/A & 4.40 $\pm$ 0.14 & 3.54 $\pm$ 0.00 & 2.38 $\pm$ 0.01 & 3.15 $\pm$ 0.04 \\
MOBO-JES & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & 3.53 $\pm$ 0.07 \\

 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & Molecule & Regex & RFP & ZINC \\

\midrule
$\mathcal{D}$(best) & 2.26  & 2.82  & 3.36  & 4.01\\
End-to-End & \textbf{2.30 $\pm$ 0.48} & 2.80 $\pm$ 0.00 & 3.80 $\pm$ 0.04 & 4.17 $\pm$ 0.00 \\
End-to-End + GradNorm & 1.10 $\pm$ 0.03 & 2.80 $\pm$ 0.00 & 4.11 $\pm$ 0.30 & 4.17 $\pm$ 0.00 \\
End-to-End + PcGrad & 1.54 $\pm$ 0.53 & 2.80 $\pm$ 0.00 & 3.84 $\pm$ 0.05 & 4.16 $\pm$ 0.08 \\
Multi-Head & 2.08 $\pm$ 0.00 & 2.80 $\pm$ 0.00 & 3.75 $\pm$ 0.00 & 4.16 $\pm$ 0.00 \\
Multi-Head + GradNorm & 1.62 $\pm$ 0.61 & 2.38 $\pm$ 0.00 & 4.08 $\pm$ 0.32 & 4.21 $\pm$ 0.05 \\
Multi-Head + PcGrad & 1.22 $\pm$ 0.10 & 2.80 $\pm$ 0.00 & 4.19 $\pm$ 0.22 & 4.12 $\pm$ 0.02 \\
Multiple Models & \textbf{2.78 $\pm$ 0.00} & 2.80 $\pm$ 0.00 & \textbf{4.40 $\pm$ 0.02} & 4.16 $\pm$ 0.00 \\
Multiple Models + COMs & 2.30 $\pm$ 0.00 & 2.21 $\pm$ 0.17 & \textbf{4.14 $\pm$ 0.35} & 4.12 $\pm$ 0.05 \\
Multiple Models + RoMA & 1.65 $\pm$ 0.02 & 2.80 $\pm$ 0.00 & \textbf{4.13 $\pm$ 0.29} & 4.16 $\pm$ 0.01 \\
Multiple Models + IOM & 1.75 $\pm$ 0.33 & 2.80 $\pm$ 0.00 & \textbf{4.13 $\pm$ 0.28} & 4.17 $\pm$ 0.00 \\
Multiple Models + ICT & 1.37 $\pm$ 0.17 & 2.80 $\pm$ 0.00 & \textbf{4.41 $\pm$ 0.00} & 4.10 $\pm$ 0.07 \\
Multiple Models + Tri-Mentoring & 2.03 $\pm$ 0.00 & 2.80 $\pm$ 0.00 & \textbf{4.12 $\pm$ 0.29} & 4.06 $\pm$ 0.01 \\
MOBO & 2.22 $\pm$ 0.08 & \textbf{5.12 $\pm$ 0.17} & 3.74 $\pm$ 0.00 & \textbf{4.26 $\pm$ 0.00} \\
MOBO-$q$ParEGO & 2.12 $\pm$ 0.04 & 4.26 $\pm$ 0.25 & 3.33 $\pm$ 0.00 & 4.05 $\pm$ 0.02 \\
MOBO-JES & \textbf{2.10 $\pm$ 1.04} & N/A & N/A & N/A \\ \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule

Methods & RE21 & RE22 & RE23 & RE24 & RE25 & RE31 & RE32 & RE33 & RE34 & RE35 & RE36 & RE37 & RE41 & RE42 & RE61 \\

\midrule
$\mathcal{D}$(best) & 4.23 & 4.78 & 4.75 & 4.59 & 4.79 & 10.23 & 10.53 & 10.59 & 48.06 & 10.96 & 7.57 & 4.72 & 36.17 & 12.53 & 135.87 \\
End-to-End & 4.42 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & \textbf{4.84 $\pm$ 0.00} & 4.38 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 10.56 $\pm$ 0.00 & 10.64 $\pm$ 0.00 & 10.69 $\pm$ 0.00 & 52.86 $\pm$ 0.05 & 11.69 $\pm$ 0.00 & 9.25 $\pm$ 1.00 & 6.21 $\pm$ 0.00 & 44.13 $\pm$ 0.02 & 20.04 $\pm$ 0.01 & \textbf{144.30 $\pm$ 0.02} \\
End-to-End + GradNorm & 4.81 $\pm$ 0.01 & 4.84 $\pm$ 0.00 & 2.64 $\pm$ 0.00 & 4.38 $\pm$ 0.00 & \textbf{4.84 $\pm$ 0.00} & 10.65 $\pm$ 0.00 & 10.63 $\pm$ 0.00 & 9.90 $\pm$ 0.00 & 51.38 $\pm$ 0.03 & 11.52 $\pm$ 0.00 & 9.16 $\pm$ 0.02 & 6.22 $\pm$ 0.01 & 41.26 $\pm$ 0.81 & 13.46 $\pm$ 0.00 & 141.37 $\pm$ 0.03 \\
End-to-End + PcGrad & 4.90 $\pm$ 0.05 & 4.84 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 4.38 $\pm$ 0.00 & 4.60 $\pm$ 0.24 & \textbf{10.65 $\pm$ 0.00} & 10.65 $\pm$ 0.00 & 10.41 $\pm$ 0.07 & 52.83 $\pm$ 0.08 & 11.68 $\pm$ 0.02 & 10.02 $\pm$ 0.00 & 5.52 $\pm$ 0.00 & 43.53 $\pm$ 0.37 & 14.27 $\pm$ 0.12 & 142.98 $\pm$ 0.38 \\
Multi-Head & 4.57 $\pm$ 0.15 & 4.84 $\pm$ 0.00 & 4.74 $\pm$ 0.00 & 4.78 $\pm$ 0.00 & 4.60 $\pm$ 0.24 & 10.65 $\pm$ 0.00 & 10.64 $\pm$ 0.00 & 10.69 $\pm$ 0.00 & 52.93 $\pm$ 0.01 & 11.74 $\pm$ 0.00 & 6.76 $\pm$ 0.00 & 5.78 $\pm$ 0.05 & 44.06 $\pm$ 0.02 & \textbf{20.71 $\pm$ 0.29} & 141.28 $\pm$ 1.13 \\
Multi-Head + GradNorm & 4.91 $\pm$ 0.00 & 4.83 $\pm$ 0.01 & 4.49 $\pm$ 0.09 & 2.64 $\pm$ 0.00 & 3.95 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.63 $\pm$ 0.00 & 5.85 $\pm$ 0.00 & 52.84 $\pm$ 0.00 & 11.52 $\pm$ 0.00 & 0.02 $\pm$ 0.00 & 6.36 $\pm$ 0.01 & 43.77 $\pm$ 0.09 & 19.01 $\pm$ 0.04 & 143.82 $\pm$ 0.20 \\
Multi-Head + PcGrad & 4.91 $\pm$ 0.01 & 4.84 $\pm$ 0.00 & 4.27 $\pm$ 0.12 & 4.83 $\pm$ 0.00 & 4.35 $\pm$ 0.00 & 7.66 $\pm$ 0.00 & 10.08 $\pm$ 0.00 & 10.61 $\pm$ 0.00 & 52.84 $\pm$ 0.02 & 11.60 $\pm$ 0.08 & 9.95 $\pm$ 0.14 & 6.42 $\pm$ 0.00 & 43.80 $\pm$ 0.08 & 20.39 $\pm$ 0.45 & 142.22 $\pm$ 0.38 \\
Multiple Models & 4.94 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 4.82 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.63 $\pm$ 0.00 & 10.67 $\pm$ 0.00 & \textbf{54.16 $\pm$ 0.01} & 11.70 $\pm$ 0.00 & \textbf{10.52 $\pm$ 0.00} & 6.49 $\pm$ 0.00 & 44.09 $\pm$ 0.12 & \textbf{20.89 $\pm$ 0.07} & 144.20 $\pm$ 0.02 \\
Multiple Models + COMs & 4.20 $\pm$ 0.38 & 4.84 $\pm$ 0.00 & 4.79 $\pm$ 0.01 & 4.59 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 5.28 $\pm$ 5.28 & 10.64 $\pm$ 0.00 & 10.56 $\pm$ 0.03 & 50.57 $\pm$ 1.05 & 11.55 $\pm$ 0.02 & 8.96 $\pm$ 0.02 & 5.99 $\pm$ 0.03 & 40.84 $\pm$ 0.30 & 15.12 $\pm$ 0.32 & 141.00 $\pm$ 0.81 \\
Multiple Models + RoMA & 4.92 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & \textbf{4.84 $\pm$ 0.00} & 4.79 $\pm$ 0.02 & 4.69 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.66 $\pm$ 0.00 & 52.73 $\pm$ 0.02 & \textbf{11.78 $\pm$ 0.00} & 8.08 $\pm$ 0.40 & 6.49 $\pm$ 0.01 & 43.80 $\pm$ 0.08 & 19.53 $\pm$ 0.21 & 143.61 $\pm$ 0.20 \\
Multiple Models + IOM & \textbf{4.94 $\pm$ 0.00} & 4.84 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & \textbf{4.84 $\pm$ 0.00} & \textbf{4.84 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.00} & 10.68 $\pm$ 0.00 & 54.12 $\pm$ 0.02 & 11.75 $\pm$ 0.01 & 10.02 $\pm$ 0.01 & 6.54 $\pm$ 0.00 & 43.92 $\pm$ 0.01 & 20.78 $\pm$ 0.02 & 143.30 $\pm$ 0.14 \\
Multiple Models + ICT & 4.75 $\pm$ 0.17 & 4.84 $\pm$ 0.00 & 2.77 $\pm$ 0.00 & 4.67 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 2.77 $\pm$ 0.00 & 10.51 $\pm$ 0.00 & 53.53 $\pm$ 0.01 & 11.70 $\pm$ 0.02 & 8.94 $\pm$ 0.01 & 6.25 $\pm$ 0.07 & 43.96 $\pm$ 0.11 & 20.59 $\pm$ 0.20 & 143.11 $\pm$ 0.23 \\
Multiple Models + Tri-Mentoring & 4.91 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 2.76 $\pm$ 0.00 & 4.83 $\pm$ 0.00 & 4.70 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.54 $\pm$ 0.00 & 53.39 $\pm$ 0.02 & 11.75 $\pm$ 0.00 & 9.72 $\pm$ 0.06 & 6.38 $\pm$ 0.06 & 43.81 $\pm$ 0.13 & 20.30 $\pm$ 0.11 & 143.82 $\pm$ 0.07 \\
MOBO & 4.70 $\pm$ 0.08 & \textbf{4.84 $\pm$ 0.00} & 4.84 $\pm$ 0.00 & 4.83 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 10.19 $\pm$ 0.00 & 10.64 $\pm$ 0.01 & \textbf{10.69 $\pm$ 0.00} & 52.06 $\pm$ 0.00 & 11.75 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & \textbf{6.60 $\pm$ 0.00} & \textbf{53.86 $\pm$ 0.06} & 15.82 $\pm$ 0.64 & N/A \\
MOBO-$q$ParEGO & 4.65 $\pm$ 0.04 & 4.61 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 3.74 $\pm$ 0.00 & 4.71 $\pm$ 0.00 & 10.64 $\pm$ 0.01 & 9.77 $\pm$ 0.02 & 10.61 $\pm$ 0.03 & 49.27 $\pm$ 1.14 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 5.87 $\pm$ 0.05 & N/A & N/A & N/A \\
MOBO-JES & 4.85 $\pm$ 0.03 & 4.84 $\pm$ 0.00 & 4.83 $\pm$ 0.00 & 4.82 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 10.28 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.61 $\pm$ 0.03 & 50.30 $\pm$ 0.00 & 11.59 $\pm$ 0.02 & 9.43 $\pm$ 0.10 & 6.20 $\pm$ 0.03 & N/A & N/A & N/A \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccc|c}
\toprule
Methods  & Synthetic & MO-NAS & MORL & MOCO & Sci-Design & RE & Average Rank \\

\midrule
$\mathcal{D}$(best) & 9.20 $\pm$ 0.42 & 9.58 $\pm$ 0.11 & \textbf{1.75 $\pm$ 0.25} & \textbf{1.07 $\pm$ 0.00} & \textbf{1.88 $\pm$ 0.62} & 10.50 $\pm$ 0.30 & 7.22 $\pm$ 0.14 \\
End-to-End & 8.50 $\pm$ 0.38 & 7.53 $\pm$ 0.21 & 9.50 $\pm$ 2.00 & 7.38 $\pm$ 0.38 & 9.25 $\pm$ 1.00 & 6.33 $\pm$ 0.13 & 7.55 $\pm$ 0.19 \\
End-to-End + GradNorm & 9.34 $\pm$ 0.34 & 8.34 $\pm$ 0.29 & 5.75 $\pm$ 1.75 & 8.08 $\pm$ 0.92 & 8.00 $\pm$ 0.25 & 9.67 $\pm$ 0.00 & 8.76 $\pm$ 0.12 \\
End-to-End + PcGrad & 8.61 $\pm$ 0.17 & 8.08 $\pm$ 0.34 & 10.00 $\pm$ 1.00 & 8.50 $\pm$ 0.43 & 7.62 $\pm$ 0.12 & 7.77 $\pm$ 0.57 & 8.29 $\pm$ 0.18 \\
Multi-Head & 7.47 $\pm$ 1.09 & 5.16 $\pm$ 0.05 & 5.75 $\pm$ 1.75 & 9.46 $\pm$ 0.39 & 7.25 $\pm$ 0.25 & 7.90 $\pm$ 0.50 & 7.19 $\pm$ 0.48 \\
Multi-Head + GradNorm & 8.48 $\pm$ 0.52 & 10.46 $\pm$ 0.20 & 10.75 $\pm$ 2.75 & 8.64 $\pm$ 0.43 & 12.25 $\pm$ 0.25 & 10.07 $\pm$ 0.40 & 9.67 $\pm$ 0.23 \\
Multi-Head + PcGrad & 7.95 $\pm$ 0.52 & 8.97 $\pm$ 0.66 & 7.25 $\pm$ 2.75 & 8.49 $\pm$ 0.28 & 11.79 $\pm$ 0.54 & 8.43 $\pm$ 0.10 & 8.55 $\pm$ 0.33 \\
Multiple Models & \textbf{3.92 $\pm$ 0.58} & \textbf{3.99 $\pm$ 0.38} & 8.75 $\pm$ 0.25 & 6.72 $\pm$ 0.43 & 9.56 $\pm$ 0.81 & \textbf{4.40 $\pm$ 0.27} & \textbf{5.01 $\pm$ 0.01} \\
Multiple Models + COMs & 8.81 $\pm$ 0.06 & 5.66 $\pm$ 0.08 & 8.00 $\pm$ 0.00 & 6.63 $\pm$ 0.94 & 7.62 $\pm$ 0.62 & 9.75 $\pm$ 0.22 & 7.63 $\pm$ 0.11 \\
Multiple Models + RoMA & 9.23 $\pm$ 0.36 & 4.97 $\pm$ 0.29 & \underline{5.25 $\pm$ 1.25} & 7.04 $\pm$ 0.54 & 7.25 $\pm$ 0.50 & 8.13 $\pm$ 0.00 & 7.26 $\pm$ 0.12 \\
Multiple Models + IOM & \underline{5.98 $\pm$ 0.45} & \underline{4.16 $\pm$ 0.79} & 6.25 $\pm$ 0.75 & \underline{4.21 $\pm$ 0.00} & 7.00 $\pm$ 0.12 & \underline{5.03 $\pm$ 0.43} & \underline{5.00 $\pm$ 0.36} \\
Multiple Models + ICT & 8.88 $\pm$ 0.47 & 12.92 $\pm$ 0.03 & 6.50 $\pm$ 0.00 & 9.14 $\pm$ 0.14 & 9.25 $\pm$ 0.00 & 8.53 $\pm$ 0.20 & 9.89 $\pm$ 0.09 \\
Multiple Models + Tri-Mentoring & 7.95 $\pm$ 0.02 & 12.13 $\pm$ 0.13 & 6.75 $\pm$ 0.25 & 8.71 $\pm$ 0.14 & 8.50 $\pm$ 0.25 & 5.30 $\pm$ 0.23 & 8.64 $\pm$ 0.06 \\
MOBO & 9.73 $\pm$ 0.40 & 6.42 $\pm$ 0.47 & 12.75 $\pm$ 0.25 & 12.35 $\pm$ 0.12 & 6.81 $\pm$ 0.19 & 9.32 $\pm$ 0.50 & 9.13 $\pm$ 0.36 \\
MOBO-$q$ParEGO & 9.78 $\pm$ 0.09 & 11.24 $\pm$ 0.34 & N/A & 13.12 $\pm$ 0.21 & \underline{6.12 $\pm$ 0.12} & 12.52 $\pm$ 0.31 & 11.15 $\pm$ 0.12 \\
MOBO-JES & 11.50 $\pm$ 0.57 & 15.00 $\pm$ 1.00 & N/A & 5.50 $\pm$ 2.50 & 14.00 $\pm$ 0.00 & 10.42 $\pm$ 0.08 & 11.06 $\pm$ 0.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & DTLZ1 & DTLZ2 & DTLZ3 & DTLZ4 & DTLZ5 & DTLZ6 & DTLZ7 & OmniTest & VLMOP1 & VLMOP2 & VLMOP3 & ZDT1 & ZDT2 & ZDT3 & ZDT4 & ZDT6 \\

\midrule
$\mathcal{D}$(best) & 10.43 & 9.43 & 9.71 & \textbf{10.76} & 9.06 & 8.20 & 8.32 & 3.87 & 0.08 & 1.64 & 45.14 & 4.04 & 4.70 & 5.05 & \textbf{5.46} & 4.76 \\
End-to-End & 10.06 $\pm$ 0.00 & \textbf{10.65 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.00} & 9.98 $\pm$ 0.35 & \textbf{8.63 $\pm$ 2.01} & 9.42 $\pm$ 0.00 & 6.37 $\pm$ 0.07 & \textbf{4.35 $\pm$ 0.00} & 0.00 $\pm$ 0.00 & 4.18 $\pm$ 0.02 & 46.76 $\pm$ 0.09 & 2.69 $\pm$ 0.00 & 3.21 $\pm$ 0.00 & 5.46 $\pm$ 0.00 & 3.04 $\pm$ 0.02 & \textbf{4.87 $\pm$ 0.02} \\
End-to-End + GradNorm & \textbf{10.65 $\pm$ 0.00} & 10.36 $\pm$ 0.28 & 10.63 $\pm$ 0.02 & \textbf{10.28 $\pm$ 0.48} & \textbf{8.50 $\pm$ 2.07} & 8.69 $\pm$ 0.68 & \textbf{8.62 $\pm$ 2.08} & 2.32 $\pm$ 0.04 & 0.00 $\pm$ 0.00 & 2.67 $\pm$ 1.21 & 38.20 $\pm$ 0.17 & 4.76 $\pm$ 0.00 & 4.01 $\pm$ 0.17 & 5.27 $\pm$ 0.03 & 3.02 $\pm$ 0.02 & 2.55 $\pm$ 0.23 \\
End-to-End + PcGrad & 10.62 $\pm$ 0.02 & 8.22 $\pm$ 1.99 & 10.65 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & 8.01 $\pm$ 0.07 & 7.80 $\pm$ 0.80 & 10.52 $\pm$ 0.00 & 4.32 $\pm$ 0.03 & 1.36 $\pm$ 1.36 & 4.08 $\pm$ 0.10 & 34.65 $\pm$ 0.06 & 4.37 $\pm$ 0.29 & 5.70 $\pm$ 0.01 & 4.45 $\pm$ 0.94 & 2.99 $\pm$ 0.02 & 1.87 $\pm$ 0.10 \\
Multi-Head & 10.37 $\pm$ 0.24 & 10.64 $\pm$ 0.01 & 10.63 $\pm$ 0.01 & 10.14 $\pm$ 0.19 & 6.62 $\pm$ 0.00 & 9.39 $\pm$ 0.03 & \textbf{10.61 $\pm$ 0.09} & 4.29 $\pm$ 0.05 & 0.95 $\pm$ 0.95 & 4.18 $\pm$ 0.01 & \textbf{46.78 $\pm$ 0.16} & 2.69 $\pm$ 0.00 & \textbf{4.48 $\pm$ 1.27} & 5.50 $\pm$ 0.03 & 2.94 $\pm$ 0.08 & \textbf{4.90 $\pm$ 0.00} \\
Multi-Head + GradNorm & \textbf{10.64 $\pm$ 0.00} & 10.37 $\pm$ 0.13 & 10.50 $\pm$ 0.12 & \textbf{10.76 $\pm$ 0.00} & 7.97 $\pm$ 0.95 & 8.67 $\pm$ 0.78 & 9.58 $\pm$ 0.93 & 3.43 $\pm$ 0.90 & 0.00 $\pm$ 0.00 & 4.06 $\pm$ 0.01 & 29.52 $\pm$ 0.54 & 4.82 $\pm$ 0.01 & 4.32 $\pm$ 0.24 & 4.14 $\pm$ 1.07 & 3.16 $\pm$ 0.06 & 4.83 $\pm$ 0.03 \\
Multi-Head + PcGrad & 10.61 $\pm$ 0.01 & 10.64 $\pm$ 0.00 & 10.58 $\pm$ 0.04 & \textbf{10.76 $\pm$ 0.00} & 6.73 $\pm$ 0.51 & 9.22 $\pm$ 0.13 & 10.36 $\pm$ 0.02 & 4.34 $\pm$ 0.00 & 1.47 $\pm$ 1.47 & 2.66 $\pm$ 1.21 & 45.33 $\pm$ 1.58 & 2.69 $\pm$ 0.01 & 5.68 $\pm$ 0.04 & 5.38 $\pm$ 0.02 & 3.49 $\pm$ 0.18 & 2.06 $\pm$ 0.15 \\
Multiple Models & 10.64 $\pm$ 0.00 & 10.63 $\pm$ 0.02 & 10.64 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & \textbf{8.52 $\pm$ 1.90} & 10.19 $\pm$ 0.37 & \textbf{10.56 $\pm$ 0.03} & \textbf{4.35 $\pm$ 0.00} & 0.56 $\pm$ 0.56 & \textbf{4.22 $\pm$ 0.00} & \textbf{46.93 $\pm$ 0.00} & 4.75 $\pm$ 0.00 & 5.56 $\pm$ 0.00 & \textbf{5.71 $\pm$ 0.01} & 3.70 $\pm$ 0.38 & 4.87 $\pm$ 0.01 \\
Multiple Models + COMs & 10.55 $\pm$ 0.04 & 9.83 $\pm$ 0.37 & 9.76 $\pm$ 0.10 & 10.72 $\pm$ 0.03 & \textbf{9.93 $\pm$ 0.22} & 9.10 $\pm$ 0.65 & 8.73 $\pm$ 0.01 & 3.85 $\pm$ 0.21 & 0.00 $\pm$ 0.00 & 1.68 $\pm$ 0.01 & 46.03 $\pm$ 0.26 & 3.82 $\pm$ 0.16 & 4.66 $\pm$ 0.11 & 5.44 $\pm$ 0.07 & 4.31 $\pm$ 0.05 & 4.33 $\pm$ 0.01 \\
Multiple Models + RoMA & 10.53 $\pm$ 0.06 & 10.47 $\pm$ 0.05 & 10.62 $\pm$ 0.01 & \textbf{10.76 $\pm$ 0.00} & 6.63 $\pm$ 0.01 & \textbf{10.57 $\pm$ 0.02} & 10.01 $\pm$ 0.08 & 2.60 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 1.46 $\pm$ 0.00 & 40.48 $\pm$ 0.34 & \textbf{4.86 $\pm$ 0.01} & 5.62 $\pm$ 0.01 & 5.40 $\pm$ 0.18 & 2.87 $\pm$ 0.09 & 1.76 $\pm$ 0.02 \\
Multiple Models + IOM & 10.61 $\pm$ 0.00 & 8.93 $\pm$ 0.23 & 9.63 $\pm$ 0.07 & \textbf{10.76 $\pm$ 0.00} & \textbf{9.66 $\pm$ 0.36} & 9.25 $\pm$ 0.27 & \textbf{10.55 $\pm$ 0.15} & 4.34 $\pm$ 0.00 & 0.58 $\pm$ 0.58 & 3.73 $\pm$ 0.03 & 46.92 $\pm$ 0.00 & 4.62 $\pm$ 0.03 & \textbf{5.72 $\pm$ 0.00} & 5.50 $\pm$ 0.01 & 4.39 $\pm$ 0.44 & 4.86 $\pm$ 0.00 \\
Multiple Models + ICT & 10.63 $\pm$ 0.00 & 10.52 $\pm$ 0.01 & 10.63 $\pm$ 0.01 & \textbf{10.76 $\pm$ 0.00} & \textbf{9.61 $\pm$ 0.50} & 9.42 $\pm$ 0.00 & 9.94 $\pm$ 0.05 & 3.93 $\pm$ 0.00 & 0.06 $\pm$ 0.06 & 1.46 $\pm$ 0.00 & 43.55 $\pm$ 2.98 & 3.45 $\pm$ 0.07 & 5.50 $\pm$ 0.01 & 4.14 $\pm$ 0.12 & 3.27 $\pm$ 0.09 & 1.88 $\pm$ 0.01 \\
Multiple Models + Tri-Mentoring & 10.61 $\pm$ 0.01 & \textbf{10.65 $\pm$ 0.00} & 10.48 $\pm$ 0.07 & \textbf{10.76 $\pm$ 0.00} & 8.26 $\pm$ 0.02 & 9.42 $\pm$ 0.00 & 9.76 $\pm$ 0.01 & 3.39 $\pm$ 0.00 & \textbf{3.73 $\pm$ 0.07} & 1.46 $\pm$ 0.00 & 46.56 $\pm$ 0.08 & 4.33 $\pm$ 0.05 & 5.53 $\pm$ 0.01 & 5.45 $\pm$ 0.04 & 3.21 $\pm$ 0.22 & 1.90 $\pm$ 0.00 \\
MOBO & 10.64 $\pm$ 0.00 & 9.81 $\pm$ 0.14 & 8.85 $\pm$ 0.25 & 10.22 $\pm$ 0.00 & 8.73 $\pm$ 0.26 & 8.89 $\pm$ 0.35 & 8.00 $\pm$ 0.03 & 4.25 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 1.46 $\pm$ 0.00 & 46.91 $\pm$ 0.00 & 4.30 $\pm$ 0.01 & 4.34 $\pm$ 0.01 & 4.99 $\pm$ 0.04 & 3.88 $\pm$ 0.00 & 2.63 $\pm$ 0.11 \\
MOBO-$q$ParEGO & 10.55 $\pm$ 0.08 & 8.62 $\pm$ 0.15 & 8.84 $\pm$ 0.48 & \textbf{10.76 $\pm$ 0.00} & 8.10 $\pm$ 0.10 & 7.55 $\pm$ 0.83 & 9.85 $\pm$ 0.14 & 4.19 $\pm$ 0.09 & 0.00 $\pm$ 0.00 & 1.46 $\pm$ 0.00 & 46.82 $\pm$ 0.03 & 4.11 $\pm$ 0.08 & 4.66 $\pm$ 0.06 & 4.96 $\pm$ 0.11 & 4.31 $\pm$ 0.07 & 2.51 $\pm$ 0.65 \\
MOBO-JES & 10.26 $\pm$ 0.10 & 10.13 $\pm$ 0.11 & 9.89 $\pm$ 0.48 & 8.31 $\pm$ 0.12 & 9.20 $\pm$ 0.10 & 9.39 $\pm$ 0.06 & 8.75 $\pm$ 0.07 & 2.98 $\pm$ 0.00 & N/A & 1.46 $\pm$ 0.00 & 45.77 $\pm$ 0.64 & 3.87 $\pm$ 0.04 & 3.90 $\pm$ 0.02 & 4.72 $\pm$ 0.10 & 3.97 $\pm$ 0.24 & 1.87 $\pm$ 0.10 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & C-10/MOP1 & C-10/MOP2 & C-10/MOP3 & C-10/MOP4 & C-10/MOP5 & C-10/MOP6 & C-10/MOP7 & C-10/MOP8 & C-10/MOP9 & IN-1K/MOP1 & IN-1K/MOP2 & IN-1K/MOP3 & IN-1K/MOP4 & IN-1K/MOP5 & IN-1K/MOP6 & IN-1K/MOP7 & IN-1K/MOP8 & IN-1K/MOP9 & NasBench201-Test \\

\midrule
$\mathcal{D}$(best) & 4.78 & 10.48 & 9.72 & 21.15 & 40.51 & 92.43 & 358.27 & 4.55 & 10.59 & 4.97 & 5.00 & 11.21 & 16.63 & 17.26 & 44.43 & 4.69 & 11.42 & 21.50 & 10.07 \\
End-to-End & \textbf{4.80 $\pm$ 0.00} & 10.38 $\pm$ 0.10 & 10.66 $\pm$ 0.02 & 24.71 $\pm$ 0.03 & 48.81 $\pm$ 0.31 & 109.63 $\pm$ 0.09 & 513.62 $\pm$ 1.06 & 4.41 $\pm$ 0.07 & 9.29 $\pm$ 0.16 & 4.75 $\pm$ 0.01 & 4.04 $\pm$ 0.00 & 10.27 $\pm$ 0.13 & 16.81 $\pm$ 0.01 & \textbf{17.68 $\pm$ 0.06} & \textbf{45.13 $\pm$ 0.21} & 4.66 $\pm$ 0.22 & 10.33 $\pm$ 0.25 & 22.45 $\pm$ 0.31 & 10.22 $\pm$ 0.00 \\
End-to-End + GradNorm & 4.78 $\pm$ 0.00 & 10.51 $\pm$ 0.00 & \textbf{10.72 $\pm$ 0.00} & 24.11 $\pm$ 0.34 & 49.40 $\pm$ 0.08 & 110.13 $\pm$ 0.06 & 517.76 $\pm$ 1.15 & 4.25 $\pm$ 0.23 & 9.52 $\pm$ 0.34 & 5.11 $\pm$ 0.05 & 4.96 $\pm$ 0.03 & 10.29 $\pm$ 0.03 & 15.29 $\pm$ 0.00 & 17.40 $\pm$ 0.05 & 44.18 $\pm$ 0.00 & 4.60 $\pm$ 0.15 & 10.56 $\pm$ 0.24 & 22.07 $\pm$ 0.17 & 9.17 $\pm$ 0.03 \\
End-to-End + PcGrad & \textbf{4.80 $\pm$ 0.00} & 10.49 $\pm$ 0.01 & 10.65 $\pm$ 0.01 & 23.78 $\pm$ 0.15 & 50.02 $\pm$ 0.08 & 107.50 $\pm$ 0.05 & 512.26 $\pm$ 0.83 & 3.97 $\pm$ 0.01 & 10.72 $\pm$ 0.08 & 4.72 $\pm$ 0.01 & \textbf{5.16 $\pm$ 0.04} & 10.06 $\pm$ 0.57 & 15.42 $\pm$ 0.04 & 17.35 $\pm$ 0.02 & 43.51 $\pm$ 0.02 & 4.84 $\pm$ 0.01 & 10.15 $\pm$ 0.78 & 22.68 $\pm$ 0.10 & 10.01 $\pm$ 0.22 \\
Multi-Head & 4.80 $\pm$ 0.00 & \textbf{10.52 $\pm$ 0.01} & 10.36 $\pm$ 0.06 & \textbf{24.79 $\pm$ 0.47} & 49.91 $\pm$ 0.07 & \textbf{111.62 $\pm$ 0.00} & \textbf{519.26 $\pm$ 1.09} & 4.17 $\pm$ 0.04 & 9.03 $\pm$ 0.00 & \textbf{5.31 $\pm$ 0.01} & 4.93 $\pm$ 0.05 & 11.49 $\pm$ 0.02 & 16.72 $\pm$ 0.03 & \textbf{17.69 $\pm$ 0.02} & \textbf{45.25 $\pm$ 0.07} & 5.07 $\pm$ 0.01 & 11.33 $\pm$ 0.07 & 23.48 $\pm$ 0.53 & 9.99 $\pm$ 0.31 \\
Multi-Head + GradNorm & 4.79 $\pm$ 0.00 & 10.44 $\pm$ 0.05 & 9.05 $\pm$ 0.00 & 22.13 $\pm$ 0.41 & 48.51 $\pm$ 0.28 & 106.59 $\pm$ 0.06 & 515.87 $\pm$ 1.16 & 3.45 $\pm$ 0.06 & 7.92 $\pm$ 0.36 & 5.00 $\pm$ 0.03 & 4.30 $\pm$ 0.08 & 9.90 $\pm$ 0.05 & \textbf{16.76 $\pm$ 0.12} & 17.55 $\pm$ 0.08 & 41.23 $\pm$ 2.98 & 4.80 $\pm$ 0.02 & 7.93 $\pm$ 0.10 & 19.15 $\pm$ 0.26 & 10.24 $\pm$ 0.00 \\
Multi-Head + PcGrad & 4.80 $\pm$ 0.00 & 10.34 $\pm$ 0.18 & 9.71 $\pm$ 0.02 & 19.72 $\pm$ 0.19 & 49.20 $\pm$ 0.67 & 107.25 $\pm$ 0.06 & 504.65 $\pm$ 1.50 & 4.23 $\pm$ 0.06 & 9.36 $\pm$ 0.05 & 4.91 $\pm$ 0.05 & 5.12 $\pm$ 0.01 & 11.30 $\pm$ 0.11 & 16.66 $\pm$ 0.08 & 16.87 $\pm$ 0.44 & 44.17 $\pm$ 0.05 & 5.35 $\pm$ 0.07 & 10.53 $\pm$ 0.11 & 22.51 $\pm$ 0.48 & 9.69 $\pm$ 0.07 \\
Multiple Models & 4.78 $\pm$ 0.01 & \textbf{10.52 $\pm$ 0.01} & 10.72 $\pm$ 0.01 & \textbf{24.85 $\pm$ 0.08} & 49.34 $\pm$ 0.09 & 109.68 $\pm$ 0.35 & \textbf{519.10 $\pm$ 0.05} & 4.56 $\pm$ 0.05 & 10.04 $\pm$ 0.19 & \textbf{5.30 $\pm$ 0.02} & \textbf{5.17 $\pm$ 0.01} & 11.54 $\pm$ 0.02 & 16.82 $\pm$ 0.02 & 17.67 $\pm$ 0.02 & \textbf{45.30 $\pm$ 0.13} & \textbf{5.47 $\pm$ 0.08} & 11.27 $\pm$ 0.36 & 22.29 $\pm$ 1.00 & 10.24 $\pm$ 0.00 \\
Multiple Models + COMs & \textbf{4.78 $\pm$ 0.03} & 10.51 $\pm$ 0.00 & 10.42 $\pm$ 0.05 & 24.42 $\pm$ 0.08 & 48.71 $\pm$ 0.56 & 108.69 $\pm$ 0.12 & 508.52 $\pm$ 1.36 & \textbf{4.75 $\pm$ 0.01} & 10.40 $\pm$ 0.00 & 5.14 $\pm$ 0.03 & 5.10 $\pm$ 0.01 & 11.43 $\pm$ 0.05 & 16.53 $\pm$ 0.00 & 17.56 $\pm$ 0.01 & 44.51 $\pm$ 0.04 & 5.24 $\pm$ 0.09 & 11.96 $\pm$ 0.17 & 25.68 $\pm$ 0.19 & 10.21 $\pm$ 0.02 \\
Multiple Models + RoMA & 4.80 $\pm$ 0.00 & \textbf{10.52 $\pm$ 0.00} & 10.44 $\pm$ 0.12 & 24.52 $\pm$ 0.04 & 47.08 $\pm$ 0.11 & 108.04 $\pm$ 0.10 & \textbf{517.85 $\pm$ 1.26} & 4.26 $\pm$ 0.10 & 10.21 $\pm$ 0.02 & 5.02 $\pm$ 0.05 & \textbf{5.18 $\pm$ 0.03} & 11.48 $\pm$ 0.05 & \textbf{16.86 $\pm$ 0.03} & 17.51 $\pm$ 0.01 & 45.05 $\pm$ 0.11 & \textbf{5.43 $\pm$ 0.06} & \textbf{12.27 $\pm$ 0.01} & \textbf{26.22 $\pm$ 0.04} & 10.23 $\pm$ 0.00 \\
Multiple Models + IOM & \textbf{4.80 $\pm$ 0.01} & 10.38 $\pm$ 0.00 & 10.53 $\pm$ 0.00 & \textbf{24.63 $\pm$ 0.24} & 48.43 $\pm$ 0.72 & 110.39 $\pm$ 1.00 & 518.27 $\pm$ 0.04 & \textbf{4.64 $\pm$ 0.13} & \textbf{11.05 $\pm$ 0.06} & 5.20 $\pm$ 0.03 & 5.14 $\pm$ 0.02 & \textbf{11.57 $\pm$ 0.01} & 16.76 $\pm$ 0.01 & \textbf{17.64 $\pm$ 0.08} & \textbf{45.23 $\pm$ 0.16} & 4.94 $\pm$ 0.01 & \textbf{12.31 $\pm$ 0.09} & 26.08 $\pm$ 0.01 & \textbf{10.43 $\pm$ 0.08} \\
Multiple Models + ICT & 2.31 $\pm$ 2.31 & 10.22 $\pm$ 0.24 & 8.34 $\pm$ 0.03 & 21.97 $\pm$ 0.06 & 48.94 $\pm$ 0.05 & 93.35 $\pm$ 2.86 & 447.32 $\pm$ 2.89 & 3.24 $\pm$ 0.07 & 7.31 $\pm$ 0.18 & 4.65 $\pm$ 0.02 & 4.91 $\pm$ 0.01 & 9.25 $\pm$ 0.11 & 15.14 $\pm$ 0.01 & 14.82 $\pm$ 0.26 & 43.85 $\pm$ 0.28 & 4.57 $\pm$ 0.39 & 10.44 $\pm$ 0.07 & 20.49 $\pm$ 0.17 & 9.14 $\pm$ 0.03 \\
Multiple Models + Tri-Mentoring & 4.38 $\pm$ 0.32 & 3.89 $\pm$ 3.89 & 8.65 $\pm$ 0.96 & 23.69 $\pm$ 0.01 & 48.86 $\pm$ 0.02 & 107.89 $\pm$ 0.47 & 506.44 $\pm$ 1.45 & 3.27 $\pm$ 0.02 & 7.32 $\pm$ 0.15 & 4.69 $\pm$ 0.01 & 4.52 $\pm$ 0.08 & 9.93 $\pm$ 0.10 & 15.24 $\pm$ 0.01 & 15.35 $\pm$ 0.37 & 41.14 $\pm$ 0.99 & 4.89 $\pm$ 0.00 & 9.65 $\pm$ 0.73 & 21.11 $\pm$ 0.99 & 9.74 $\pm$ 0.56 \\
MOBO & 4.79 $\pm$ 0.00 & 10.46 $\pm$ 0.02 & 10.56 $\pm$ 0.00 & \textbf{24.46 $\pm$ 0.48} & \textbf{50.27 $\pm$ 0.02} & 107.95 $\pm$ 2.80 & 482.04 $\pm$ 6.29 & 4.66 $\pm$ 0.00 & 10.97 $\pm$ 0.01 & 5.21 $\pm$ 0.01 & 5.12 $\pm$ 0.05 & 10.96 $\pm$ 0.06 & 16.44 $\pm$ 0.06 & 17.40 $\pm$ 0.06 & 44.05 $\pm$ 0.19 & 5.17 $\pm$ 0.03 & \textbf{12.12 $\pm$ 0.27} & 25.10 $\pm$ 0.18 & 9.53 $\pm$ 0.04 \\
MOBO-$q$ParEGO & 4.69 $\pm$ 0.07 & 10.39 $\pm$ 0.04 & 8.45 $\pm$ 0.19 & 19.62 $\pm$ 0.44 & 37.17 $\pm$ 0.02 & 94.55 $\pm$ 5.93 & 337.57 $\pm$ 8.91 & 4.13 $\pm$ 0.06 & 10.23 $\pm$ 0.15 & 4.60 $\pm$ 0.00 & 4.30 $\pm$ 0.12 & 9.93 $\pm$ 0.53 & 16.47 $\pm$ 0.03 & 17.37 $\pm$ 0.01 & 44.19 $\pm$ 0.06 & 4.74 $\pm$ 0.11 & 11.33 $\pm$ 0.27 & 23.52 $\pm$ 0.35 & 10.01 $\pm$ 0.09 \\
MOBO-JES & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & 8.96 $\pm$ 0.16 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods & MO-Hopper & MO-Swimmer \\

\midrule
$\mathcal{D}$(best) & 4.21 & \textbf{2.85} \\
End-to-End & 3.68 $\pm$ 0.00 & 2.04 $\pm$ 0.10 \\
End-to-End + GradNorm & 3.94 $\pm$ 0.23 & 2.08 $\pm$ 0.02 \\
End-to-End + PcGrad & 3.72 $\pm$ 0.01 & 1.90 $\pm$ 0.05 \\
Multi-Head & 3.74 $\pm$ 0.07 & 2.66 $\pm$ 0.04 \\
Multi-Head + GradNorm & 3.67 $\pm$ 0.00 & 1.98 $\pm$ 0.12 \\
Multi-Head + PcGrad & 3.86 $\pm$ 0.18 & 2.08 $\pm$ 0.02 \\
Multiple Models & 3.76 $\pm$ 0.01 & 1.91 $\pm$ 0.02 \\
Multiple Models + COMs & 3.72 $\pm$ 0.02 & 1.98 $\pm$ 0.01 \\
Multiple Models + RoMA & \textbf{4.74 $\pm$ 0.00} & 1.95 $\pm$ 0.06 \\
Multiple Models + IOM & 4.17 $\pm$ 0.18 & 1.96 $\pm$ 0.06 \\
Multiple Models + ICT & 3.70 $\pm$ 0.01 & 2.38 $\pm$ 0.11 \\
Multiple Models + Tri-Mentoring & 3.82 $\pm$ 0.03 & 1.98 $\pm$ 0.01 \\
MOBO & 3.68 $\pm$ 0.00 & 1.49 $\pm$ 0.02 \\
MOBO-$q$ParEGO & N/A & N/A \\
MOBO-JES & N/A & N/A \\ \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods & Bi-CVRP-20 & Bi-CVRP-50 & Bi-CVRP-100 & Bi-KP-50 & Bi-KP-100 & Bi-KP-200 & Bi-TSP-20 & Bi-TSP-50 & Bi-TSP-100 & Bi-TSP-500 & Tri-TSP-20 & Tri-TSP-50 & Tri-TSP-100 & MO-Portfolio\\

\midrule
$\mathcal{D}$(best) & \textbf{5.37} & \textbf{5.11} & \textbf{4.93} & \textbf{3.00} & \textbf{3.45} & \textbf{4.68} & \textbf{5.05} & \textbf{4.89} & \textbf{4.55} & \textbf{4.52} & \textbf{11.88} & \textbf{9.82} & 9.36 & \textbf{3.78} \\
End-to-End & 3.48 $\pm$ 0.08 & 3.30 $\pm$ 0.22 & 4.14 $\pm$ 0.02 & 2.40 $\pm$ 0.03 & 1.87 $\pm$ 0.00 & 3.69 $\pm$ 0.00 & 2.54 $\pm$ 0.22 & 4.12 $\pm$ 0.01 & 3.83 $\pm$ 0.58 & 3.35 $\pm$ 0.01 & 4.43 $\pm$ 0.35 & 3.69 $\pm$ 0.04 & 6.27 $\pm$ 0.56 & 2.97 $\pm$ 0.14 \\
End-to-End + GradNorm & 3.26 $\pm$ 0.05 & 2.93 $\pm$ 0.15 & 2.95 $\pm$ 0.02 & 2.23 $\pm$ 0.30 & 2.35 $\pm$ 0.22 & 1.90 $\pm$ 0.00 & 2.26 $\pm$ 0.10 & 3.21 $\pm$ 0.27 & 3.03 $\pm$ 0.18 & 4.19 $\pm$ 0.06 & 4.84 $\pm$ 0.36 & 4.66 $\pm$ 0.30 & 8.02 $\pm$ 0.11 & 3.14 $\pm$ 0.14 \\
End-to-End + PcGrad & 3.15 $\pm$ 0.07 & 3.39 $\pm$ 0.05 & 3.14 $\pm$ 0.24 & 2.02 $\pm$ 0.05 & 1.95 $\pm$ 0.04 & 2.35 $\pm$ 0.00 & 2.29 $\pm$ 0.03 & 3.86 $\pm$ 0.24 & 3.32 $\pm$ 0.02 & 3.65 $\pm$ 0.09 & 7.04 $\pm$ 1.00 & 5.06 $\pm$ 0.93 & 8.50 $\pm$ 0.48 & 1.99 $\pm$ 0.27 \\
Multi-Head & 3.09 $\pm$ 0.11 & 3.21 $\pm$ 0.01 & 3.84 $\pm$ 0.26 & 2.45 $\pm$ 0.01 & 1.75 $\pm$ 0.04 & 2.49 $\pm$ 0.00 & 2.45 $\pm$ 0.07 & 4.00 $\pm$ 0.08 & 3.25 $\pm$ 0.05 & 3.04 $\pm$ 0.09 & 3.90 $\pm$ 0.14 & 4.22 $\pm$ 0.14 & 6.29 $\pm$ 0.94 & 2.02 $\pm$ 0.22 \\
Multi-Head + GradNorm & 3.10 $\pm$ 0.14 & 3.12 $\pm$ 0.22 & 2.64 $\pm$ 0.16 & 2.21 $\pm$ 0.02 & 2.18 $\pm$ 0.17 & 2.20 $\pm$ 0.17 & 3.23 $\pm$ 0.05 & 2.80 $\pm$ 0.04 & 2.92 $\pm$ 0.11 & 3.18 $\pm$ 0.03 & 4.50 $\pm$ 0.09 & 5.43 $\pm$ 0.47 & 6.52 $\pm$ 0.51 & 3.06 $\pm$ 0.09 \\
Multi-Head + PcGrad & 2.97 $\pm$ 0.15 & 3.11 $\pm$ 0.03 & 2.97 $\pm$ 0.03 & 2.33 $\pm$ 0.03 & 2.06 $\pm$ 0.14 & 2.35 $\pm$ 0.00 & 2.24 $\pm$ 0.02 & 3.20 $\pm$ 0.05 & 3.02 $\pm$ 0.19 & 2.27 $\pm$ 0.78 & 6.97 $\pm$ 0.02 & 4.75 $\pm$ 0.27 & \textbf{9.39 $\pm$ 0.00} & 3.00 $\pm$ 0.05 \\
Multiple Models & 3.37 $\pm$ 0.03 & 3.38 $\pm$ 0.13 & 4.24 $\pm$ 0.03 & 2.42 $\pm$ 0.05 & 2.07 $\pm$ 0.01 & 2.47 $\pm$ 0.00 & 2.45 $\pm$ 0.09 & 2.48 $\pm$ 0.20 & 3.40 $\pm$ 0.19 & 4.34 $\pm$ 0.03 & 4.32 $\pm$ 0.13 & 4.63 $\pm$ 0.20 & 6.34 $\pm$ 0.42 & 3.66 $\pm$ 0.01 \\
Multiple Models + COMs & 3.89 $\pm$ 0.00 & 3.49 $\pm$ 0.14 & 3.27 $\pm$ 0.22 & 2.14 $\pm$ 0.03 & 2.10 $\pm$ 0.06 & 2.30 $\pm$ 0.00 & 3.06 $\pm$ 0.05 & 3.93 $\pm$ 0.05 & 3.35 $\pm$ 0.20 & 3.71 $\pm$ 0.13 & 7.18 $\pm$ 0.37 & 5.88 $\pm$ 0.92 & 7.31 $\pm$ 0.23 & 2.10 $\pm$ 0.08 \\
Multiple Models + RoMA & 3.23 $\pm$ 0.03 & 3.41 $\pm$ 0.08 & 2.95 $\pm$ 0.05 & 2.17 $\pm$ 0.13 & 2.01 $\pm$ 0.09 & 2.49 $\pm$ 0.03 & 2.90 $\pm$ 0.14 & 3.60 $\pm$ 0.20 & 3.84 $\pm$ 0.03 & 1.53 $\pm$ 0.03 & 6.08 $\pm$ 0.11 & 6.04 $\pm$ 0.07 & 7.67 $\pm$ 0.11 & 2.88 $\pm$ 0.03 \\
Multiple Models + IOM & 3.50 $\pm$ 0.22 & 3.54 $\pm$ 0.02 & 4.55 $\pm$ 0.14 & 2.15 $\pm$ 0.03 & 2.02 $\pm$ 0.02 & 2.45 $\pm$ 0.10 & 3.62 $\pm$ 0.30 & 4.54 $\pm$ 0.03 & 4.33 $\pm$ 0.03 & 4.01 $\pm$ 0.26 & 9.25 $\pm$ 0.08 & 9.07 $\pm$ 0.21 & 9.17 $\pm$ 0.05 & 2.88 $\pm$ 0.02 \\
Multiple Models + ICT & 3.16 $\pm$ 0.02 & 3.23 $\pm$ 0.20 & 3.19 $\pm$ 0.04 & 2.01 $\pm$ 0.15 & 2.03 $\pm$ 0.22 & 2.46 $\pm$ 0.11 & 2.67 $\pm$ 0.01 & 2.89 $\pm$ 0.11 & 2.97 $\pm$ 0.08 & 3.38 $\pm$ 0.10 & 4.72 $\pm$ 0.16 & 5.71 $\pm$ 0.04 & 5.96 $\pm$ 0.20 & 1.75 $\pm$ 0.30 \\
Multiple Models + Tri-Mentoring & 3.10 $\pm$ 0.06 & 3.03 $\pm$ 0.01 & 3.26 $\pm$ 0.20 & 2.25 $\pm$ 0.02 & 1.97 $\pm$ 0.00 & 2.35 $\pm$ 0.31 & 2.69 $\pm$ 0.03 & 2.98 $\pm$ 0.26 & 3.57 $\pm$ 0.16 & 3.31 $\pm$ 0.14 & 4.53 $\pm$ 0.30 & 5.74 $\pm$ 0.35 & 5.65 $\pm$ 0.18 & 2.50 $\pm$ 0.08 \\
MOBO & 2.77 $\pm$ 0.05 & 2.26 $\pm$ 0.14 & 1.42 $\pm$ 0.07 & 2.38 $\pm$ 0.05 & 1.97 $\pm$ 0.12 & 2.04 $\pm$ 0.07 & 2.14 $\pm$ 0.24 & 1.61 $\pm$ 0.05 & 1.51 $\pm$ 0.05 & N/A & 3.47 $\pm$ 0.16 & 2.69 $\pm$ 0.03 & 2.20 $\pm$ 0.07 & 2.89 $\pm$ 0.01 \\
MOBO-$q$ParEGO & 2.79 $\pm$ 0.01 & 2.21 $\pm$ 0.01 & 1.20 $\pm$ 0.01 & 2.15 $\pm$ 0.01 & 2.05 $\pm$ 0.00 & N/A & 2.18 $\pm$ 0.07 & 1.71 $\pm$ 0.01 & 1.52 $\pm$ 0.00 & N/A & 3.52 $\pm$ 0.09 & 2.70 $\pm$ 0.02 & 2.11 $\pm$ 0.02 & 2.90 $\pm$ 0.06 \\
MOBO-JES & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & 3.15 $\pm$ 0.21 \\

 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & Molecule & Regex & RFP & ZINC \\

\midrule
$\mathcal{D}$(best) & \textbf{2.26} & 3.05 & 3.75 & \textbf{4.06} \\
End-to-End & 1.07 $\pm$ 0.07 & 2.05 $\pm$ 0.00 & 3.64 $\pm$ 0.05 & 3.95 $\pm$ 0.04 \\
End-to-End + GradNorm & 1.07 $\pm$ 0.07 & 2.05 $\pm$ 0.00 & 3.73 $\pm$ 0.04 & 3.92 $\pm$ 0.00 \\
End-to-End + PcGrad & 2.12 $\pm$ 0.04 & 2.05 $\pm$ 0.00 & 3.70 $\pm$ 0.05 & 3.89 $\pm$ 0.06 \\
Multi-Head & 2.08 $\pm$ 0.00 & 2.05 $\pm$ 0.00 & 3.74 $\pm$ 0.00 & 3.86 $\pm$ 0.02 \\
Multi-Head + GradNorm & 1.00 $\pm$ 0.00 & 2.05 $\pm$ 0.00 & 3.69 $\pm$ 0.01 & 3.82 $\pm$ 0.01 \\
Multi-Head + PcGrad & 1.00 $\pm$ 0.00 & 2.05 $\pm$ 0.00 & 3.68 $\pm$ 0.02 & 3.86 $\pm$ 0.01 \\
Multiple Models & 1.10 $\pm$ 0.09 & 2.05 $\pm$ 0.00 & 3.70 $\pm$ 0.01 & 3.84 $\pm$ 0.00 \\
Multiple Models + COMs & 1.76 $\pm$ 0.14 & 2.38 $\pm$ 0.33 & 3.70 $\pm$ 0.00 & 3.86 $\pm$ 0.02 \\
Multiple Models + RoMA & 1.03 $\pm$ 0.00 & 2.05 $\pm$ 0.00 & \textbf{3.79 $\pm$ 0.04} & 3.91 $\pm$ 0.02 \\
Multiple Models + IOM & 1.02 $\pm$ 0.01 & 2.05 $\pm$ 0.00 & \textbf{3.76 $\pm$ 0.03} & 3.91 $\pm$ 0.02 \\
Multiple Models + ICT & 1.02 $\pm$ 0.02 & 2.05 $\pm$ 0.00 & 3.67 $\pm$ 0.00 & 3.96 $\pm$ 0.07 \\
Multiple Models + Tri-Mentoring & 1.41 $\pm$ 0.17 & 2.05 $\pm$ 0.00 & 3.75 $\pm$ 0.03 & 3.75 $\pm$ 0.00 \\
MOBO & 1.02 $\pm$ 0.02 & \textbf{3.42 $\pm$ 0.25} & 3.70 $\pm$ 0.01 & 3.90 $\pm$ 0.01 \\
MOBO-$q$ParEGO & 1.96 $\pm$ 0.12 & \textbf{3.17 $\pm$ 0.11} & 3.33 $\pm$ 0.00 & 4.00 $\pm$ 0.03 \\
MOBO-JES & 1.00 $\pm$ 0.00 & N/A & N/A & N/A \\\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule

Methods & RE21 & RE22 & RE23 & RE24 & RE25 & RE31 & RE32 & RE33 & RE34 & RE35 & RE36 & RE37 & RE41 & RE42 & RE61 \\

\midrule
$\mathcal{D}$(best) & 4.23 & 4.78 & 4.75 & 4.59 & 4.79 & 10.23 & 10.53 & 10.59 & 48.06 & 10.96 & 7.57 & 4.72 & 36.17 & 12.53 & 135.87 \\
End-to-End & 4.42 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 4.38 $\pm$ 0.00 & 4.73 $\pm$ 0.04 & 10.56 $\pm$ 0.00 & 10.64 $\pm$ 0.00 & \textbf{10.68 $\pm$ 0.00} & 50.27 $\pm$ 0.40 & 11.69 $\pm$ 0.00 & 8.86 $\pm$ 0.79 & 4.67 $\pm$ 0.35 & 43.75 $\pm$ 0.07 & 19.89 $\pm$ 0.05 & \textbf{143.86 $\pm$ 0.14} \\
End-to-End + GradNorm & 4.39 $\pm$ 0.02 & 4.84 $\pm$ 0.00 & 2.64 $\pm$ 0.00 & 4.29 $\pm$ 0.00 & \textbf{4.84 $\pm$ 0.00} & 10.65 $\pm$ 0.00 & 10.61 $\pm$ 0.00 & 9.72 $\pm$ 0.03 & 47.25 $\pm$ 3.23 & 11.47 $\pm$ 0.01 & 5.74 $\pm$ 0.00 & 6.02 $\pm$ 0.07 & 40.63 $\pm$ 1.01 & 13.46 $\pm$ 0.00 & 137.59 $\pm$ 3.59 \\
End-to-End + PcGrad & \textbf{4.61 $\pm$ 0.32} & 4.52 $\pm$ 0.32 & \textbf{4.84 $\pm$ 0.00} & 4.22 $\pm$ 0.02 & 4.35 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.64 $\pm$ 0.00 & 9.86 $\pm$ 0.36 & 52.17 $\pm$ 0.55 & 11.67 $\pm$ 0.01 & 9.46 $\pm$ 0.03 & 4.00 $\pm$ 0.18 & 41.87 $\pm$ 0.01 & 15.81 $\pm$ 1.68 & 140.21 $\pm$ 2.41 \\
Multi-Head & 4.56 $\pm$ 0.14 & 4.83 $\pm$ 0.01 & 4.59 $\pm$ 0.10 & 4.11 $\pm$ 0.01 & 3.82 $\pm$ 0.30 & 10.64 $\pm$ 0.00 & 10.64 $\pm$ 0.00 & \textbf{10.47 $\pm$ 0.22} & 51.24 $\pm$ 0.12 & 11.73 $\pm$ 0.00 & 6.76 $\pm$ 0.00 & 4.43 $\pm$ 0.01 & 43.62 $\pm$ 0.02 & 20.20 $\pm$ 0.15 & 140.38 $\pm$ 0.56 \\
Multi-Head + GradNorm & 4.84 $\pm$ 0.01 & 3.75 $\pm$ 0.06 & 3.70 $\pm$ 0.09 & 2.64 $\pm$ 0.00 & 3.14 $\pm$ 0.01 & 10.65 $\pm$ 0.00 & 10.62 $\pm$ 0.01 & 6.12 $\pm$ 0.49 & 52.50 $\pm$ 0.14 & 11.52 $\pm$ 0.00 & 0.02 $\pm$ 0.00 & 5.90 $\pm$ 0.44 & 43.41 $\pm$ 0.16 & 15.25 $\pm$ 1.79 & 142.41 $\pm$ 0.63 \\
Multi-Head + PcGrad & 4.79 $\pm$ 0.03 & 4.84 $\pm$ 0.00 & 3.42 $\pm$ 0.57 & 3.77 $\pm$ 0.00 & 4.35 $\pm$ 0.00 & 7.64 $\pm$ 0.00 & 10.08 $\pm$ 0.00 & 10.11 $\pm$ 0.35 & 52.48 $\pm$ 0.05 & 11.50 $\pm$ 0.00 & 9.64 $\pm$ 0.00 & 6.32 $\pm$ 0.05 & 43.60 $\pm$ 0.02 & \textbf{19.69 $\pm$ 0.96} & 139.81 $\pm$ 2.17 \\
Multiple Models & \textbf{4.93 $\pm$ 0.00} & 4.84 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 4.79 $\pm$ 0.01 & 4.83 $\pm$ 0.01 & 10.63 $\pm$ 0.00 & 10.63 $\pm$ 0.00 & 9.62 $\pm$ 0.62 & \textbf{54.02 $\pm$ 0.00} & 11.65 $\pm$ 0.01 & \textbf{10.31 $\pm$ 0.03} & \textbf{6.45 $\pm$ 0.01} & 42.97 $\pm$ 0.42 & \textbf{20.55 $\pm$ 0.01} & 143.59 $\pm$ 0.17 \\
Multiple Models + COMs & 3.90 $\pm$ 0.10 & 4.83 $\pm$ 0.00 & 4.76 $\pm$ 0.02 & 4.59 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 5.28 $\pm$ 5.28 & 10.62 $\pm$ 0.00 & 10.26 $\pm$ 0.31 & 48.14 $\pm$ 2.03 & 11.41 $\pm$ 0.02 & 8.18 $\pm$ 0.15 & 5.68 $\pm$ 0.20 & 39.96 $\pm$ 0.64 & 13.00 $\pm$ 0.46 & 138.74 $\pm$ 0.89 \\
Multiple Models + RoMA & 4.88 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 4.83 $\pm$ 0.00 & 3.66 $\pm$ 0.01 & 3.40 $\pm$ 0.01 & 10.60 $\pm$ 0.00 & 10.64 $\pm$ 0.00 & 10.11 $\pm$ 0.05 & 50.37 $\pm$ 0.46 & \textbf{11.76 $\pm$ 0.01} & 3.76 $\pm$ 0.05 & 6.37 $\pm$ 0.04 & 43.33 $\pm$ 0.04 & 17.14 $\pm$ 0.23 & 131.51 $\pm$ 4.58 \\
Multiple Models + IOM & \textbf{4.93 $\pm$ 0.01} & 4.84 $\pm$ 0.00 & 4.81 $\pm$ 0.02 & 4.28 $\pm$ 0.01 & 4.14 $\pm$ 0.01 & \textbf{10.65 $\pm$ 0.00} & \textbf{10.65 $\pm$ 0.00} & 10.64 $\pm$ 0.03 & 53.83 $\pm$ 0.06 & 11.68 $\pm$ 0.05 & 9.33 $\pm$ 0.09 & 6.33 $\pm$ 0.08 & 42.93 $\pm$ 0.11 & \textbf{20.54 $\pm$ 0.02} & 141.76 $\pm$ 0.13 \\
Multiple Models + ICT & 4.70 $\pm$ 0.15 & 4.84 $\pm$ 0.00 & 2.76 $\pm$ 0.00 & 3.23 $\pm$ 0.00 & 4.74 $\pm$ 0.00 & 10.62 $\pm$ 0.01 & 2.77 $\pm$ 0.00 & 9.80 $\pm$ 0.50 & 53.26 $\pm$ 0.07 & 11.68 $\pm$ 0.04 & 8.00 $\pm$ 0.16 & 6.14 $\pm$ 0.09 & 43.33 $\pm$ 0.15 & 16.04 $\pm$ 0.41 & 142.65 $\pm$ 0.50 \\
Multiple Models + Tri-Mentoring & 4.89 $\pm$ 0.01 & 4.84 $\pm$ 0.00 & 2.76 $\pm$ 0.00 & \textbf{4.81 $\pm$ 0.01} & 4.70 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & \textbf{10.65 $\pm$ 0.00} & 10.54 $\pm$ 0.00 & 50.66 $\pm$ 0.02 & 11.75 $\pm$ 0.00 & 8.47 $\pm$ 0.15 & 6.35 $\pm$ 0.07 & 43.25 $\pm$ 0.23 & 18.95 $\pm$ 0.91 & 143.33 $\pm$ 0.31 \\
MOBO & 4.31 $\pm$ 0.05 & \textbf{4.84 $\pm$ 0.00} & 4.18 $\pm$ 0.01 & 3.32 $\pm$ 0.02 & 4.83 $\pm$ 0.00 & 10.03 $\pm$ 0.00 & 10.53 $\pm$ 0.12 & 10.48 $\pm$ 0.02 & 43.92 $\pm$ 2.75 & 11.42 $\pm$ 0.07 & 0.00 $\pm$ 0.00 & \textbf{6.40 $\pm$ 0.08} & \textbf{45.03 $\pm$ 0.60} & 12.08 $\pm$ 0.00 & N/A \\
MOBO-$q$ParEGO & 4.44 $\pm$ 0.15 & 4.21 $\pm$ 0.40 & 4.75 $\pm$ 0.01 & 0.00 $\pm$ 0.00 & 4.12 $\pm$ 0.29 & 5.31 $\pm$ 5.31 & 8.82 $\pm$ 0.37 & 10.46 $\pm$ 0.09 & 43.07 $\pm$ 0.74 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 5.52 $\pm$ 0.04 & N/A & N/A & N/A \\
MOBO-JES & 3.89 $\pm$ 0.03 & 4.57 $\pm$ 0.03 & 4.66 $\pm$ 0.05 & 4.54 $\pm$ 0.00 & 4.80 $\pm$ 0.00 & 10.01 $\pm$ 0.01 & 10.63 $\pm$ 0.01 & 10.52 $\pm$ 0.03 & 48.52 $\pm$ 0.00 & 11.12 $\pm$ 0.03 & 6.46 $\pm$ 0.34 & 5.24 $\pm$ 0.17 & N/A & N/A & N/A \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccc|c}
\toprule
Methods  & Synthetic & MO-NAS & MORL & MOCO & Sci-Design & RE & Average Rank \\

\midrule
$\mathcal{D}$(best) & 12.03 $\pm$ 0.16 & 10.58 $\pm$ 0.32 & \underline{4.00 $\pm$ 0.00} & \textbf{1.07 $\pm$ 0.00} & \underline{4.25 $\pm$ 0.25} & 13.20 $\pm$ 0.07 & 8.95 $\pm$ 0.12 \\
End-to-End & 7.03 $\pm$ 0.09 & 7.35 $\pm$ 0.13 & 7.00 $\pm$ 1.00 & 5.68 $\pm$ 0.68 & \textbf{3.81 $\pm$ 0.31} & 8.47 $\pm$ 0.13 & 6.95 $\pm$ 0.13 \\
End-to-End + GradNorm & 7.80 $\pm$ 0.02 & 8.29 $\pm$ 0.24 & 6.00 $\pm$ 2.00 & 7.82 $\pm$ 0.18 & 12.25 $\pm$ 0.25 & 10.43 $\pm$ 0.50 & 8.71 $\pm$ 0.00 \\
End-to-End + PcGrad & 8.05 $\pm$ 0.67 & 7.69 $\pm$ 0.52 & 4.00 $\pm$ 0.00 & 6.99 $\pm$ 0.15 & 6.52 $\pm$ 0.35 & 8.30 $\pm$ 0.03 & 7.63 $\pm$ 0.34 \\
Multi-Head & 6.48 $\pm$ 0.33 & 6.55 $\pm$ 0.76 & 11.25 $\pm$ 0.75 & 7.88 $\pm$ 0.05 & 6.23 $\pm$ 0.40 & 8.40 $\pm$ 0.00 & 7.30 $\pm$ 0.13 \\
Multi-Head + GradNorm & 8.14 $\pm$ 0.27 & 9.42 $\pm$ 0.32 & 10.00 $\pm$ 0.50 & 10.50 $\pm$ 0.43 & 13.25 $\pm$ 0.50 & 10.10 $\pm$ 0.70 & 9.71 $\pm$ 0.42 \\
Multi-Head + PcGrad & 8.52 $\pm$ 0.30 & 7.76 $\pm$ 0.24 & 9.50 $\pm$ 2.00 & 8.39 $\pm$ 0.61 & 10.75 $\pm$ 0.12 & 7.93 $\pm$ 0.13 & 8.31 $\pm$ 0.32 \\
Multiple Models & \textbf{5.23 $\pm$ 0.14} & \underline{4.89 $\pm$ 0.53} & 11.25 $\pm$ 0.75 & 5.42 $\pm$ 0.73 & 10.75 $\pm$ 0.25 & \underline{5.65 $\pm$ 0.08} & \underline{5.74 $\pm$ 0.02} \\
Multiple Models + COMs & 8.88 $\pm$ 0.06 & \textbf{4.95 $\pm$ 0.27} & \textbf{1.25 $\pm$ 0.25} & 6.11 $\pm$ 0.25 & 10.31 $\pm$ 0.94 & 9.95 $\pm$ 0.02 & 7.29 $\pm$ 0.07 \\
Multiple Models + RoMA & 9.20 $\pm$ 0.27 & 5.24 $\pm$ 0.29 & 5.50 $\pm$ 1.00 & 8.82 $\pm$ 0.89 & 8.88 $\pm$ 0.00 & 7.40 $\pm$ 0.40 & 7.55 $\pm$ 0.36 \\
Multiple Models + IOM & \underline{6.56 $\pm$ 0.09} & 5.39 $\pm$ 0.23 & 7.50 $\pm$ 1.00 & 3.88 $\pm$ 0.05 & 6.06 $\pm$ 0.69 & \textbf{4.10 $\pm$ 0.10} & \textbf{5.12 $\pm$ 0.05} \\
Multiple Models + ICT & 8.08 $\pm$ 0.36 & 12.35 $\pm$ 0.26 & 6.75 $\pm$ 0.25 & 10.18 $\pm$ 0.18 & 5.75 $\pm$ 1.38 & 7.90 $\pm$ 0.10 & 9.28 $\pm$ 0.01 \\
Multiple Models + Tri-Mentoring & 6.27 $\pm$ 0.61 & 11.35 $\pm$ 1.31 & 11.50 $\pm$ 0.00 & 10.46 $\pm$ 0.11 & 7.88 $\pm$ 0.00 & 6.63 $\pm$ 0.30 & 8.74 $\pm$ 0.11 \\
MOBO & 10.41 $\pm$ 0.09 & 5.37 $\pm$ 0.37 & 9.50 $\pm$ 0.50 & 13.11 $\pm$ 0.68 & 5.75 $\pm$ 0.00 & 7.89 $\pm$ 0.04 & 8.76 $\pm$ 0.02 \\
MOBO-$q$ParEGO & 10.52 $\pm$ 0.39 & 10.32 $\pm$ 0.11 & N/A & 12.00 $\pm$ 0.25 & 6.94 $\pm$ 0.19 & 8.54 $\pm$ 0.04 & 10.14 $\pm$ 0.08 \\
MOBO-JES & 12.27 $\pm$ 0.06 & 14.50 $\pm$ 0.50 & N/A & \underline{2.00 $\pm$ 0.00} & 7.50 $\pm$ 5.50 & 7.75 $\pm$ 0.17 & 9.99 $\pm$ 0.31 \\ \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & DTLZ1 & DTLZ2 & DTLZ3 & DTLZ4 & DTLZ5 & DTLZ6 & DTLZ7 & OmniTest & VLMOP1 & VLMOP2 & VLMOP3 & ZDT1 & ZDT2 & ZDT3 & ZDT4 & ZDT6 \\

\midrule
$\mathcal{D}$(best) & 10.43 & 9.43 & 9.71 & \textbf{10.76} & 9.06 & 8.20 & 8.32 & 3.87 & 0.08 & 1.64 & 45.14 & 4.04 & 4.70 & 5.05 & \textbf{5.46} & 4.76 \\
End-to-End & 10.64 $\pm$ 0.00 & \textbf{10.65 $\pm$ 0.00} & 10.64 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & \textbf{10.64 $\pm$ 0.01} & \textbf{10.62 $\pm$ 0.03} & 10.60 $\pm$ 0.09 & 4.35 $\pm$ 0.00 & 2.54 $\pm$ 2.25 & 4.05 $\pm$ 0.05 & 46.90 $\pm$ 0.01 & 2.70 $\pm$ 0.00 & 3.19 $\pm$ 0.01 & 5.33 $\pm$ 0.03 & 3.72 $\pm$ 0.36 & \textbf{4.90 $\pm$ 0.00} \\
End-to-End + GradNorm & 10.63 $\pm$ 0.01 & 10.64 $\pm$ 0.01 & \textbf{10.65 $\pm$ 0.00} & \textbf{10.76 $\pm$ 0.00} & \textbf{10.54 $\pm$ 0.09} & 10.64 $\pm$ 0.00 & \textbf{10.71 $\pm$ 0.00} & 3.76 $\pm$ 0.03 & 1.26 $\pm$ 1.08 & 2.79 $\pm$ 1.34 & 42.23 $\pm$ 0.98 & 4.77 $\pm$ 0.01 & 5.63 $\pm$ 0.02 & 5.22 $\pm$ 0.02 & 3.23 $\pm$ 0.03 & 4.73 $\pm$ 0.11 \\
End-to-End + PcGrad & 10.63 $\pm$ 0.01 & 10.57 $\pm$ 0.04 & \textbf{10.65 $\pm$ 0.00} & \textbf{10.76 $\pm$ 0.00} & 9.02 $\pm$ 0.10 & 9.45 $\pm$ 0.15 & 10.52 $\pm$ 0.00 & 4.35 $\pm$ 0.00 & 4.80 $\pm$ 0.02 & 4.06 $\pm$ 0.01 & 46.79 $\pm$ 0.06 & \textbf{4.84 $\pm$ 0.01} & 5.70 $\pm$ 0.01 & 5.45 $\pm$ 0.00 & 3.12 $\pm$ 0.01 & 2.04 $\pm$ 0.22 \\
Multi-Head & 10.37 $\pm$ 0.26 & \textbf{10.65 $\pm$ 0.00} & 10.64 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & \textbf{10.61 $\pm$ 0.03} & 10.65 $\pm$ 0.00 & 10.52 $\pm$ 0.00 & 4.24 $\pm$ 0.00 & \textbf{2.57 $\pm$ 2.25} & 4.08 $\pm$ 0.01 & 46.93 $\pm$ 0.00 & 2.72 $\pm$ 0.00 & \textbf{5.72 $\pm$ 0.00} & 5.41 $\pm$ 0.10 & 3.70 $\pm$ 0.23 & 4.87 $\pm$ 0.01 \\
Multi-Head + GradNorm & 10.62 $\pm$ 0.01 & 10.63 $\pm$ 0.01 & 10.64 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & 9.29 $\pm$ 0.86 & 10.62 $\pm$ 0.02 & \textbf{10.61 $\pm$ 0.10} & 4.33 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 4.13 $\pm$ 0.03 & 46.64 $\pm$ 0.22 & 4.83 $\pm$ 0.00 & \textbf{5.68 $\pm$ 0.05} & 5.26 $\pm$ 0.04 & 3.39 $\pm$ 0.00 & 4.87 $\pm$ 0.00 \\
Multi-Head + PcGrad & 10.63 $\pm$ 0.00 & 10.63 $\pm$ 0.00 & 10.61 $\pm$ 0.03 & \textbf{10.76 $\pm$ 0.00} & 9.08 $\pm$ 0.35 & 10.59 $\pm$ 0.01 & 10.49 $\pm$ 0.01 & 4.35 $\pm$ 0.00 & 4.80 $\pm$ 0.01 & 3.99 $\pm$ 0.01 & 46.91 $\pm$ 0.00 & 2.72 $\pm$ 0.04 & \textbf{5.69 $\pm$ 0.03} & 5.45 $\pm$ 0.00 & 3.64 $\pm$ 0.17 & 2.05 $\pm$ 0.18 \\
Multiple Models & 10.61 $\pm$ 0.01 & 10.64 $\pm$ 0.00 & \textbf{10.65 $\pm$ 0.00} & \textbf{10.76 $\pm$ 0.00} & \textbf{10.63 $\pm$ 0.01} & \textbf{10.65 $\pm$ 0.00} & 10.67 $\pm$ 0.03 & 4.35 $\pm$ 0.00 & 2.52 $\pm$ 2.21 & 4.09 $\pm$ 0.02 & \textbf{46.97 $\pm$ 0.00} & 4.80 $\pm$ 0.03 & 5.51 $\pm$ 0.01 & 5.51 $\pm$ 0.14 & 4.26 $\pm$ 0.07 & 4.88 $\pm$ 0.00 \\
Multiple Models + COMs & 10.63 $\pm$ 0.00 & 10.48 $\pm$ 0.08 & 10.55 $\pm$ 0.04 & \textbf{10.76 $\pm$ 0.00} & 9.14 $\pm$ 0.44 & 9.50 $\pm$ 0.15 & 9.14 $\pm$ 0.10 & \textbf{4.41 $\pm$ 0.00} & 4.78 $\pm$ 0.01 & \textbf{4.87 $\pm$ 0.00} & 46.81 $\pm$ 0.12 & 4.21 $\pm$ 0.07 & 4.85 $\pm$ 0.02 & 5.25 $\pm$ 0.24 & 3.99 $\pm$ 0.10 & 4.59 $\pm$ 0.02 \\
Multiple Models + RoMA & 10.63 $\pm$ 0.01 & 10.57 $\pm$ 0.03 & 10.64 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & 9.10 $\pm$ 0.48 & 10.60 $\pm$ 0.00 & 10.12 $\pm$ 0.05 & 3.97 $\pm$ 0.06 & 4.78 $\pm$ 0.01 & 1.46 $\pm$ 0.00 & 44.15 $\pm$ 2.36 & \textbf{4.83 $\pm$ 0.01} & 5.65 $\pm$ 0.00 & \textbf{5.80 $\pm$ 0.00} & 3.18 $\pm$ 0.05 & 1.84 $\pm$ 0.07 \\
Multiple Models + IOM & 10.62 $\pm$ 0.01 & 10.56 $\pm$ 0.08 & 10.46 $\pm$ 0.02 & \textbf{10.76 $\pm$ 0.00} & 10.08 $\pm$ 0.04 & 10.15 $\pm$ 0.45 & 10.48 $\pm$ 0.00 & \textbf{4.41 $\pm$ 0.00} & 4.79 $\pm$ 0.00 & \textbf{3.29 $\pm$ 1.58} & \textbf{46.97 $\pm$ 0.00} & 4.73 $\pm$ 0.00 & 5.45 $\pm$ 0.02 & 5.52 $\pm$ 0.05 & 4.84 $\pm$ 0.00 & 4.87 $\pm$ 0.02 \\
Multiple Models + ICT & 10.63 $\pm$ 0.00 & 10.62 $\pm$ 0.01 & \textbf{10.56 $\pm$ 0.09} & \textbf{10.76 $\pm$ 0.00} & 7.98 $\pm$ 0.53 & 10.61 $\pm$ 0.01 & 10.54 $\pm$ 0.01 & \textbf{4.41 $\pm$ 0.00} & 0.31 $\pm$ 0.00 & 1.46 $\pm$ 0.00 & \textbf{46.97 $\pm$ 0.00} & 4.25 $\pm$ 0.15 & 5.54 $\pm$ 0.01 & 4.35 $\pm$ 0.08 & 4.84 $\pm$ 0.00 & 2.79 $\pm$ 0.56 \\
Multiple Models + Tri-Mentoring & 10.63 $\pm$ 0.01 & 10.65 $\pm$ 0.00 & 10.63 $\pm$ 0.01 & \textbf{10.76 $\pm$ 0.00} & 9.48 $\pm$ 0.20 & 10.62 $\pm$ 0.02 & 10.58 $\pm$ 0.08 & \textbf{4.41 $\pm$ 0.00} & \textbf{4.82 $\pm$ 0.00} & 1.46 $\pm$ 0.00 & \textbf{46.97 $\pm$ 0.00} & 4.51 $\pm$ 0.01 & 5.55 $\pm$ 0.01 & 5.59 $\pm$ 0.06 & 4.84 $\pm$ 0.00 & 2.31 $\pm$ 0.01 \\
MOBO & \textbf{10.64 $\pm$ 0.00} & 9.82 $\pm$ 0.23 & 9.68 $\pm$ 0.19 & 10.24 $\pm$ 0.00 & 8.83 $\pm$ 0.19 & 8.42 $\pm$ 0.16 & 10.34 $\pm$ 0.01 & 4.34 $\pm$ 0.00 & 0.30 $\pm$ 0.00 & 2.73 $\pm$ 0.02 & 46.92 $\pm$ 0.00 & 4.30 $\pm$ 0.00 & 5.08 $\pm$ 0.00 & 5.26 $\pm$ 0.01 & 4.52 $\pm$ 0.10 & 3.20 $\pm$ 0.00 \\
MOBO-$q$ParEGO & 10.63 $\pm$ 0.00 & 9.56 $\pm$ 0.02 & 9.43 $\pm$ 0.00 & \textbf{10.76 $\pm$ 0.00} & 8.48 $\pm$ 0.03 & 8.43 $\pm$ 0.00 & 10.17 $\pm$ 0.00 & 4.33 $\pm$ 0.00 & 0.26 $\pm$ 0.02 & 3.34 $\pm$ 0.33 & 46.92 $\pm$ 0.01 & 4.25 $\pm$ 0.02 & 5.22 $\pm$ 0.06 & 5.20 $\pm$ 0.01 & 4.85 $\pm$ 0.02 & 3.36 $\pm$ 0.00 \\
MOBO-JES & 10.61 $\pm$ 0.00 & 10.22 $\pm$ 0.08 & 10.23 $\pm$ 0.18 & 8.56 $\pm$ 0.07 & 9.67 $\pm$ 0.01 & 9.62 $\pm$ 0.04 & 9.36 $\pm$ 0.08 & 3.87 $\pm$ 0.00 & N/A & 1.46 $\pm$ 0.00 & 46.88 $\pm$ 0.00 & 3.97 $\pm$ 0.09 & 4.44 $\pm$ 0.07 & 5.17 $\pm$ 0.02 & 4.43 $\pm$ 0.08 & 3.09 $\pm$ 0.02 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & C-10/MOP1 & C-10/MOP2 & C-10/MOP3 & C-10/MOP4 & C-10/MOP5 & C-10/MOP6 & C-10/MOP7 & C-10/MOP8 & C-10/MOP9 & IN-1K/MOP1 & IN-1K/MOP2 & IN-1K/MOP3 & IN-1K/MOP4 & IN-1K/MOP5 & IN-1K/MOP6 & IN-1K/MOP7 & IN-1K/MOP8 & IN-1K/MOP9 & NasBench201-Test \\

\midrule
$\mathcal{D}$(best) & 4.78 & 10.48 & 9.72 & 21.15 & 40.51 & 92.43 & 358.27 & 4.55 & 10.59 & 4.97 & 5.00 & 11.21 & 16.63 & 17.26 & 44.43 & 4.69 & 11.42 & 21.50 & 10.07 \\
End-to-End & 4.82 $\pm$ 0.00 & 10.22 $\pm$ 0.26 & 10.63 $\pm$ 0.00 & 24.21 $\pm$ 0.12 & 49.48 $\pm$ 0.00 & 109.05 $\pm$ 0.00 & \textbf{512.31 $\pm$ 1.40} & 4.61 $\pm$ 0.07 & 10.68 $\pm$ 0.00 & 4.80 $\pm$ 0.02 & 5.11 $\pm$ 0.00 & 10.93 $\pm$ 0.06 & 16.88 $\pm$ 0.04 & 17.68 $\pm$ 0.03 & 45.39 $\pm$ 0.33 & 5.07 $\pm$ 0.07 & 11.07 $\pm$ 0.04 & 22.38 $\pm$ 0.37 & 10.28 $\pm$ 0.01 \\
End-to-End + GradNorm & 4.83 $\pm$ 0.00 & 10.49 $\pm$ 0.03 & 10.45 $\pm$ 0.06 & 24.96 $\pm$ 0.30 & \textbf{50.35 $\pm$ 0.02} & 108.57 $\pm$ 0.41 & 508.72 $\pm$ 0.60 & 4.55 $\pm$ 0.01 & 10.26 $\pm$ 0.17 & 5.14 $\pm$ 0.00 & 4.88 $\pm$ 0.03 & 10.62 $\pm$ 0.07 & \textbf{16.87 $\pm$ 0.16} & 17.49 $\pm$ 0.25 & 44.38 $\pm$ 0.63 & 4.97 $\pm$ 0.00 & 10.44 $\pm$ 0.06 & 22.71 $\pm$ 0.19 & 9.39 $\pm$ 0.32 \\
End-to-End + PcGrad & 4.83 $\pm$ 0.00 & 10.50 $\pm$ 0.00 & 10.53 $\pm$ 0.06 & 25.30 $\pm$ 0.15 & 50.17 $\pm$ 0.01 & 108.22 $\pm$ 0.52 & 501.11 $\pm$ 0.00 & 4.34 $\pm$ 0.18 & \textbf{10.93 $\pm$ 0.27} & 5.01 $\pm$ 0.17 & 5.05 $\pm$ 0.01 & 11.14 $\pm$ 0.13 & 16.16 $\pm$ 0.61 & 17.44 $\pm$ 0.04 & 44.07 $\pm$ 0.26 & 4.93 $\pm$ 0.00 & 10.95 $\pm$ 0.01 & 23.39 $\pm$ 0.00 & \textbf{10.32 $\pm$ 0.02} \\
Multi-Head & 4.83 $\pm$ 0.01 & 10.53 $\pm$ 0.01 & 9.59 $\pm$ 0.00 & \textbf{25.78 $\pm$ 0.15} & 49.77 $\pm$ 0.07 & 109.47 $\pm$ 0.83 & 493.13 $\pm$ 4.07 & 4.31 $\pm$ 0.04 & 9.73 $\pm$ 0.40 & 5.15 $\pm$ 0.03 & 4.84 $\pm$ 0.04 & 11.35 $\pm$ 0.04 & 16.79 $\pm$ 0.10 & \textbf{17.80 $\pm$ 0.02} & 44.91 $\pm$ 0.45 & 5.15 $\pm$ 0.07 & 11.26 $\pm$ 0.17 & 24.00 $\pm$ 0.06 & \textbf{10.39 $\pm$ 0.09} \\
Multi-Head + GradNorm & \textbf{4.84 $\pm$ 0.00} & 10.54 $\pm$ 0.00 & 9.59 $\pm$ 0.01 & 23.47 $\pm$ 0.12 & 49.49 $\pm$ 0.62 & 107.76 $\pm$ 0.09 & 499.69 $\pm$ 3.16 & 4.41 $\pm$ 0.21 & 10.19 $\pm$ 0.61 & 4.66 $\pm$ 0.02 & 4.37 $\pm$ 0.02 & 10.40 $\pm$ 0.24 & 16.80 $\pm$ 0.09 & 17.74 $\pm$ 0.01 & 45.10 $\pm$ 0.00 & 4.90 $\pm$ 0.07 & 8.11 $\pm$ 0.27 & 17.78 $\pm$ 0.01 & 9.99 $\pm$ 0.09 \\
Multi-Head + PcGrad & \textbf{4.84 $\pm$ 0.00} & \textbf{10.55 $\pm$ 0.00} & 10.64 $\pm$ 0.06 & 23.50 $\pm$ 1.02 & 49.62 $\pm$ 0.09 & 108.33 $\pm$ 1.09 & 480.47 $\pm$ 0.00 & 4.28 $\pm$ 0.08 & 10.46 $\pm$ 0.00 & 4.90 $\pm$ 0.00 & \textbf{5.16 $\pm$ 0.01} & 11.32 $\pm$ 0.05 & \textbf{16.91 $\pm$ 0.14} & 17.45 $\pm$ 0.18 & 44.78 $\pm$ 0.05 & 5.25 $\pm$ 0.07 & 10.32 $\pm$ 0.35 & 21.32 $\pm$ 0.14 & 10.18 $\pm$ 0.15 \\
Multiple Models & 4.83 $\pm$ 0.01 & 10.53 $\pm$ 0.02 & 10.67 $\pm$ 0.03 & 25.56 $\pm$ 0.01 & 49.96 $\pm$ 0.00 & 110.94 $\pm$ 0.29 & 509.96 $\pm$ 1.58 & \textbf{4.69 $\pm$ 0.17} & 10.38 $\pm$ 0.32 & 5.13 $\pm$ 0.04 & 5.07 $\pm$ 0.03 & 11.26 $\pm$ 0.02 & 16.84 $\pm$ 0.11 & 17.70 $\pm$ 0.04 & \textbf{45.82 $\pm$ 0.14} & \textbf{5.30 $\pm$ 0.09} & 11.40 $\pm$ 0.22 & 23.48 $\pm$ 0.51 & 10.28 $\pm$ 0.00 \\
Multiple Models + COMs & 4.82 $\pm$ 0.00 & 10.53 $\pm$ 0.00 & 10.59 $\pm$ 0.00 & 24.66 $\pm$ 0.12 & 49.96 $\pm$ 0.14 & 110.40 $\pm$ 0.19 & 507.19 $\pm$ 2.53 & \textbf{4.77 $\pm$ 0.01} & 10.77 $\pm$ 0.03 & 5.19 $\pm$ 0.04 & 5.11 $\pm$ 0.00 & 11.33 $\pm$ 0.01 & 16.84 $\pm$ 0.04 & 17.59 $\pm$ 0.07 & 45.20 $\pm$ 0.20 & \textbf{5.40 $\pm$ 0.07} & 11.93 $\pm$ 0.06 & 25.18 $\pm$ 0.21 & 10.27 $\pm$ 0.06 \\
Multiple Models + RoMA & 4.81 $\pm$ 0.01 & 10.51 $\pm$ 0.00 & 10.56 $\pm$ 0.00 & 24.89 $\pm$ 0.09 & 50.04 $\pm$ 0.07 & 108.37 $\pm$ 0.28 & 506.10 $\pm$ 2.55 & 4.37 $\pm$ 0.04 & 10.20 $\pm$ 0.00 & 5.23 $\pm$ 0.02 & \textbf{5.17 $\pm$ 0.01} & \textbf{11.39 $\pm$ 0.02} & \textbf{16.97 $\pm$ 0.06} & \textbf{17.77 $\pm$ 0.05} & 45.35 $\pm$ 0.03 & \textbf{5.37 $\pm$ 0.03} & \textbf{12.11 $\pm$ 0.07} & \textbf{25.48 $\pm$ 0.05} & 10.03 $\pm$ 0.03 \\
Multiple Models + IOM & 4.82 $\pm$ 0.00 & 10.44 $\pm$ 0.01 & 10.65 $\pm$ 0.04 & 24.55 $\pm$ 0.00 & 50.23 $\pm$ 0.06 & 111.25 $\pm$ 0.08 & 493.81 $\pm$ 15.32 & \textbf{4.78 $\pm$ 0.02} & 10.80 $\pm$ 0.07 & 5.15 $\pm$ 0.01 & 5.07 $\pm$ 0.00 & \textbf{11.40 $\pm$ 0.00} & 16.57 $\pm$ 0.08 & 17.71 $\pm$ 0.02 & \textbf{45.73 $\pm$ 0.11} & 5.03 $\pm$ 0.04 & 12.01 $\pm$ 0.05 & 24.94 $\pm$ 0.33 & 10.13 $\pm$ 0.16 \\
Multiple Models + ICT & 4.06 $\pm$ 0.00 & 10.51 $\pm$ 0.01 & 10.01 $\pm$ 0.03 & 24.16 $\pm$ 0.00 & 48.33 $\pm$ 0.35 & 104.07 $\pm$ 1.13 & 477.25 $\pm$ 1.44 & 3.65 $\pm$ 0.00 & 7.93 $\pm$ 0.22 & 4.71 $\pm$ 0.06 & 4.65 $\pm$ 0.02 & 9.96 $\pm$ 0.05 & 16.23 $\pm$ 0.00 & 16.03 $\pm$ 0.00 & 45.34 $\pm$ 0.14 & 4.59 $\pm$ 0.39 & 9.53 $\pm$ 0.07 & 20.68 $\pm$ 0.03 & 9.09 $\pm$ 0.19 \\
Multiple Models + Tri-Mentoring & 4.06 $\pm$ 0.00 & 7.76 $\pm$ 0.00 & 9.48 $\pm$ 0.17 & 23.83 $\pm$ 0.10 & 49.02 $\pm$ 0.00 & 110.23 $\pm$ 0.25 & 481.97 $\pm$ 1.83 & 3.27 $\pm$ 0.13 & 8.22 $\pm$ 0.00 & 4.97 $\pm$ 0.19 & 4.90 $\pm$ 0.17 & 9.82 $\pm$ 0.00 & 15.61 $\pm$ 0.00 & 15.88 $\pm$ 0.00 & 44.90 $\pm$ 0.00 & 4.63 $\pm$ 0.51 & 10.66 $\pm$ 0.04 & 21.85 $\pm$ 1.10 & 8.09 $\pm$ 2.16 \\
MOBO & 4.61 $\pm$ 0.08 & 10.48 $\pm$ 0.03 & \textbf{10.79 $\pm$ 0.00} & \textbf{25.87 $\pm$ 0.14} & 50.24 $\pm$ 0.02 & \textbf{111.83 $\pm$ 0.40} & \textbf{513.76 $\pm$ 2.91} & 4.75 $\pm$ 0.00 & \textbf{11.03 $\pm$ 0.08} & \textbf{5.35 $\pm$ 0.02} & \textbf{5.16 $\pm$ 0.01} & 11.18 $\pm$ 0.02 & 16.70 $\pm$ 0.09 & 17.51 $\pm$ 0.07 & 44.01 $\pm$ 0.41 & 5.24 $\pm$ 0.05 & 11.53 $\pm$ 0.13 & 22.64 $\pm$ 0.89 & 10.30 $\pm$ 0.06 \\
MOBO-$q$ParEGO & 4.78 $\pm$ 0.01 & 10.44 $\pm$ 0.00 & 8.94 $\pm$ 0.05 & 20.01 $\pm$ 0.05 & 37.21 $\pm$ 0.00 & 94.72 $\pm$ 5.91 & 350.55 $\pm$ 0.13 & 4.50 $\pm$ 0.00 & 10.83 $\pm$ 0.13 & 4.93 $\pm$ 0.08 & 4.70 $\pm$ 0.01 & 10.34 $\pm$ 0.16 & 16.72 $\pm$ 0.14 & 17.61 $\pm$ 0.07 & 45.27 $\pm$ 0.31 & 5.11 $\pm$ 0.08 & 11.39 $\pm$ 0.27 & 23.25 $\pm$ 0.25 & 9.43 $\pm$ 0.02 \\
MOBO-JES & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & 9.16 $\pm$ 0.07 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods & MO-Hopper & MO-Swimmer \\

\midrule
$\mathcal{D}$(best) & 4.21 & \textbf{2.85} \\
End-to-End & 4.04 $\pm$ 0.24 & 2.56 $\pm$ 0.13 \\
End-to-End + GradNorm & 4.42 $\pm$ 0.36 & 2.61 $\pm$ 0.03 \\
End-to-End + PcGrad & 4.51 $\pm$ 0.27 & 2.71 $\pm$ 0.05 \\
Multi-Head & 3.81 $\pm$ 0.04 & 2.36 $\pm$ 0.13 \\
Multi-Head + GradNorm & 3.71 $\pm$ 0.03 & 2.59 $\pm$ 0.04 \\
Multi-Head + PcGrad & 4.40 $\pm$ 0.24 & 2.18 $\pm$ 0.19 \\
Multiple Models & 3.87 $\pm$ 0.00 & 2.28 $\pm$ 0.11 \\
Multiple Models + COMs & \textbf{4.90 $\pm$ 0.06} & \textbf{2.85 $\pm$ 0.04} \\
Multiple Models + RoMA & 4.18 $\pm$ 0.03 & \textbf{2.67 $\pm$ 0.18} \\
Multiple Models + IOM & \textbf{4.63 $\pm$ 0.33} & 2.23 $\pm$ 0.02 \\
Multiple Models + ICT & 3.95 $\pm$ 0.03 & 2.69 $\pm$ 0.02 \\
Multiple Models + Tri-Mentoring & 3.70 $\pm$ 0.01 & 2.41 $\pm$ 0.02 \\
MOBO & 4.20 $\pm$ 0.01 & 2.27 $\pm$ 0.10 \\
MOBO-$q$ParEGO & N/A & N/A \\
MOBO-JES & N/A & N/A \\ \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods & Bi-CVRP-20 & Bi-CVRP-50 & Bi-CVRP-100 & Bi-KP-50 & Bi-KP-100 & Bi-KP-200 & Bi-TSP-20 & Bi-TSP-50 & Bi-TSP-100 & Bi-TSP-500 & Tri-TSP-20 & Tri-TSP-50 & Tri-TSP-100 & Portfolio\\

\midrule
$\mathcal{D}$(best) & \textbf{5.37} & \textbf{5.11} & \textbf{4.93} & \textbf{3.00} & \textbf{3.45} & \textbf{4.68} & \textbf{5.05} & \textbf{4.89} & \textbf{4.55} & \textbf{4.52} & \textbf{11.88} & \textbf{9.82} & \textbf{9.36} & \textbf{3.78} \\
End-to-End & 5.05 $\pm$ 0.17 & 4.30 $\pm$ 0.12 & 4.53 $\pm$ 0.36 & 2.70 $\pm$ 0.04 & 2.33 $\pm$ 0.30 & 3.37 $\pm$ 0.00 & 3.44 $\pm$ 0.03 & 4.68 $\pm$ 0.12 & 4.48 $\pm$ 0.02 & \textbf{4.48 $\pm$ 0.05} & 6.87 $\pm$ 1.32 & 5.56 $\pm$ 0.70 & 9.07 $\pm$ 0.04 & 2.95 $\pm$ 0.01 \\
End-to-End + GradNorm & 4.02 $\pm$ 0.27 & 3.75 $\pm$ 0.21 & 3.63 $\pm$ 0.00 & 2.67 $\pm$ 0.01 & 2.67 $\pm$ 0.02 & 2.69 $\pm$ 0.00 & 3.06 $\pm$ 0.30 & 3.87 $\pm$ 0.13 & 3.53 $\pm$ 0.00 & 4.11 $\pm$ 0.16 & 5.61 $\pm$ 0.01 & 6.29 $\pm$ 0.00 & 8.47 $\pm$ 0.12 & 3.13 $\pm$ 0.00 \\
End-to-End + PcGrad & 3.59 $\pm$ 0.17 & 3.52 $\pm$ 0.40 & 3.63 $\pm$ 0.12 & 2.75 $\pm$ 0.00 & 2.58 $\pm$ 0.22 & 2.84 $\pm$ 0.15 & 3.14 $\pm$ 0.24 & 4.49 $\pm$ 0.02 & 4.18 $\pm$ 0.17 & 3.98 $\pm$ 0.02 & 9.31 $\pm$ 0.08 & 8.11 $\pm$ 0.00 & 8.54 $\pm$ 0.18 & 3.02 $\pm$ 0.00 \\
Multi-Head & 4.65 $\pm$ 0.00 & 3.75 $\pm$ 0.12 & 4.88 $\pm$ 0.01 & 2.73 $\pm$ 0.03 & 2.45 $\pm$ 0.14 & 2.99 $\pm$ 0.24 & 3.10 $\pm$ 0.14 & 4.50 $\pm$ 0.02 & 3.48 $\pm$ 0.32 & 3.19 $\pm$ 0.04 & 5.14 $\pm$ 0.05 & 6.65 $\pm$ 1.16 & 8.34 $\pm$ 0.32 & 2.98 $\pm$ 0.16 \\
Multi-Head + GradNorm & 3.77 $\pm$ 0.33 & 3.21 $\pm$ 0.07 & 3.04 $\pm$ 0.17 & 2.29 $\pm$ 0.16 & 2.24 $\pm$ 0.22 & 1.64 $\pm$ 0.00 & 3.69 $\pm$ 0.08 & 3.23 $\pm$ 0.01 & 3.27 $\pm$ 0.17 & 3.18 $\pm$ 0.08 & 5.96 $\pm$ 0.47 & 5.53 $\pm$ 0.30 & 6.73 $\pm$ 0.00 & 3.11 $\pm$ 0.11 \\
Multi-Head + PcGrad & 4.22 $\pm$ 0.23 & 3.53 $\pm$ 0.73 & 3.09 $\pm$ 0.05 & 2.81 $\pm$ 0.00 & 2.35 $\pm$ 0.12 & 3.54 $\pm$ 0.00 & 3.78 $\pm$ 1.21 & 2.91 $\pm$ 0.15 & 3.26 $\pm$ 0.08 & 3.03 $\pm$ 0.20 & 6.93 $\pm$ 1.64 & 6.73 $\pm$ 0.27 & 8.67 $\pm$ 0.20 & 3.09 $\pm$ 0.13 \\
Multiple Models & 5.01 $\pm$ 0.27 & 4.64 $\pm$ 0.13 & 4.62 $\pm$ 0.27 & 2.84 $\pm$ 0.10 & 2.73 $\pm$ 0.27 & 3.63 $\pm$ 0.58 & 2.71 $\pm$ 0.03 & 4.12 $\pm$ 0.54 & 4.23 $\pm$ 0.00 & 4.45 $\pm$ 0.00 & 6.36 $\pm$ 1.17 & 7.16 $\pm$ 0.68 & 8.65 $\pm$ 0.68 & 3.16 $\pm$ 0.06 \\
Multiple Models + COMs & 5.28 $\pm$ 0.00 & 4.21 $\pm$ 0.23 & 3.52 $\pm$ 0.24 & 2.66 $\pm$ 0.02 & 2.73 $\pm$ 0.07 & 2.79 $\pm$ 0.38 & 4.60 $\pm$ 0.15 & 4.63 $\pm$ 0.07 & 3.96 $\pm$ 0.24 & 3.76 $\pm$ 0.15 & 10.28 $\pm$ 0.86 & 8.07 $\pm$ 0.15 & 8.11 $\pm$ 0.02 & 2.20 $\pm$ 0.02 \\
Multiple Models + RoMA & 4.63 $\pm$ 0.11 & 3.55 $\pm$ 0.03 & 3.03 $\pm$ 0.20 & 2.57 $\pm$ 0.08 & 2.51 $\pm$ 0.33 & 2.38 $\pm$ 0.13 & 4.14 $\pm$ 0.11 & 3.72 $\pm$ 0.42 & 3.85 $\pm$ 0.23 & 1.76 $\pm$ 0.07 & 8.40 $\pm$ 0.76 & 5.89 $\pm$ 0.72 & 7.85 $\pm$ 0.69 & 2.92 $\pm$ 0.02 \\
Multiple Models + IOM & 5.28 $\pm$ 0.00 & 5.11 $\pm$ 0.00 & 4.92 $\pm$ 0.00 & 2.64 $\pm$ 0.12 & 2.68 $\pm$ 0.23 & 3.39 $\pm$ 0.22 & 4.86 $\pm$ 0.01 & 4.70 $\pm$ 0.01 & 4.46 $\pm$ 0.06 & 4.00 $\pm$ 0.36 & 9.79 $\pm$ 0.09 & 8.91 $\pm$ 0.24 & \textbf{9.01 $\pm$ 0.37} & 2.93 $\pm$ 0.00 \\
Multiple Models + ICT & 3.55 $\pm$ 0.17 & 4.01 $\pm$ 0.01 & 4.01 $\pm$ 0.37 & 2.36 $\pm$ 0.15 & 2.12 $\pm$ 0.00 & 2.31 $\pm$ 0.15 & 3.37 $\pm$ 0.21 & 3.09 $\pm$ 0.18 & 3.13 $\pm$ 0.07 & 4.11 $\pm$ 0.00 & 5.60 $\pm$ 0.15 & 6.12 $\pm$ 0.25 & 5.85 $\pm$ 0.20 & 2.05 $\pm$ 0.10 \\
Multiple Models + Tri-Mentoring & 3.48 $\pm$ 0.20 & 3.82 $\pm$ 0.05 & 3.65 $\pm$ 0.00 & 2.04 $\pm$ 0.04 & 2.44 $\pm$ 0.11 & 2.45 $\pm$ 0.31 & 3.19 $\pm$ 0.20 & 2.99 $\pm$ 0.33 & 3.31 $\pm$ 0.10 & 3.34 $\pm$ 0.05 & 5.85 $\pm$ 0.97 & 6.15 $\pm$ 0.44 & 5.70 $\pm$ 0.19 & 2.63 $\pm$ 0.12 \\
MOBO & 3.19 $\pm$ 0.38 & 2.50 $\pm$ 0.04 & 1.34 $\pm$ 0.02 & 2.54 $\pm$ 0.21 & 2.17 $\pm$ 0.14 & 2.08 $\pm$ 0.05 & 2.33 $\pm$ 0.08 & 1.81 $\pm$ 0.09 & 1.62 $\pm$ 0.01 & 1.26 $\pm$ 0.00 & 4.18 $\pm$ 0.37 & 3.20 $\pm$ 0.04 & 2.20 $\pm$ 0.09 & 3.03 $\pm$ 0.06 \\
MOBO-$q$ParEGO & 3.45 $\pm$ 0.03 & 2.63 $\pm$ 0.00 & 1.46 $\pm$ 0.01 & 2.65 $\pm$ 0.11 & 2.43 $\pm$ 0.11 & N/A & 2.53 $\pm$ 0.01 & 1.96 $\pm$ 0.01 & 1.73 $\pm$ 0.04 & N/A & 4.69 $\pm$ 0.10 & 3.14 $\pm$ 0.01 & 2.52 $\pm$ 0.08 & 3.15 $\pm$ 0.04 \\
MOBO-JES & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & 3.53 $\pm$ 0.07 \\ 
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule
Methods  & Molecule & Regex & RFP & ZINC \\

\midrule
$\mathcal{D}$(best) & 2.26 & 3.05 & 3.75 & 4.06 \\
End-to-End & 1.95 $\pm$ 0.13 & 2.80 $\pm$ 0.00 & \textbf{4.34 $\pm$ 0.03} & \textbf{4.12 $\pm$ 0.01} \\
End-to-End + GradNorm & 1.05 $\pm$ 0.00 & 2.38 $\pm$ 0.00 & 3.46 $\pm$ 0.08 & 4.00 $\pm$ 0.01 \\
End-to-End + PcGrad & \textbf{3.33 $\pm$ 0.00} & 2.47 $\pm$ 0.00 & 3.62 $\pm$ 0.00 & 4.04 $\pm$ 0.04 \\
Multi-Head & 2.20 $\pm$ 0.38 & 2.80 $\pm$ 0.00 & 3.67 $\pm$ 0.00 & \textbf{4.12 $\pm$ 0.00} \\
Multi-Head + GradNorm & 1.06 $\pm$ 0.05 & 2.38 $\pm$ 0.00 & 3.67 $\pm$ 0.00 & 3.82 $\pm$ 0.00 \\
Multi-Head + PcGrad & 1.04 $\pm$ 0.00 & 2.47 $\pm$ 0.00 & 3.71 $\pm$ 0.00 & 3.92 $\pm$ 0.00 \\
Multiple Models & 1.19 $\pm$ 0.14 & 2.38 $\pm$ 0.00 & 3.70 $\pm$ 0.00 & 4.01 $\pm$ 0.01 \\
Multiple Models + COMs & 2.16 $\pm$ 0.09 & 2.05 $\pm$ 0.00 & 3.65 $\pm$ 0.00 & 3.97 $\pm$ 0.10 \\
Multiple Models + RoMA & 1.84 $\pm$ 0.10 & 2.47 $\pm$ 0.00 & 3.71 $\pm$ 0.00 & 3.95 $\pm$ 0.00 \\
Multiple Models + IOM & 1.72 $\pm$ 0.36 & 2.47 $\pm$ 0.00 & \textbf{4.06 $\pm$ 0.35} & 4.08 $\pm$ 0.03 \\
Multiple Models + ICT & \textbf{2.65 $\pm$ 1.31} & 2.47 $\pm$ 0.00 & 3.76 $\pm$ 0.00 & 4.05 $\pm$ 0.02 \\
Multiple Models + Tri-Mentoring & 2.03 $\pm$ 0.00 & 2.47 $\pm$ 0.00 & 3.75 $\pm$ 0.00 & 3.94 $\pm$ 0.00 \\
MOBO & 1.15 $\pm$ 0.02 & \textbf{4.52 $\pm$ 0.18} & 3.69 $\pm$ 0.01 & \textbf{4.18 $\pm$ 0.08} \\
MOBO-$q$ParEGO & 2.12 $\pm$ 0.04 & 4.26 $\pm$ 0.25 & 3.33 $\pm$ 0.00 & 4.05 $\pm$ 0.02 \\
MOBO-JES & 2.10 $\pm$ 1.04 & N/A & N/A & N/A \\\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccccccccc}
\toprule

Methods & RE21 & RE22 & RE23 & RE24 & RE25 & RE31 & RE32 & RE33 & RE34 & RE35 & RE36 & RE37 & RE41 & RE42 & RE61 \\

\midrule
$\mathcal{D}$(best) & 4.23 & 4.78 & 4.75 & 4.59 & 4.79 & 10.23 & 10.53 & 10.59 & 48.06 & 10.96 & 7.57 & 4.72 & 36.17 & 12.53 & 135.87 \\
End-to-End & 4.42 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & \textbf{4.84 $\pm$ 0.00} & 4.38 $\pm$ 0.00 & 4.82 $\pm$ 0.02 & 10.58 $\pm$ 0.03 & 10.56 $\pm$ 0.08 & 10.68 $\pm$ 0.00 & 52.82 $\pm$ 0.05 & 11.61 $\pm$ 0.01 & 8.24 $\pm$ 0.00 & 6.20 $\pm$ 0.00 & 42.53 $\pm$ 0.05 & 17.09 $\pm$ 2.14 & 140.13 $\pm$ 1.42 \\
End-to-End + GradNorm & 4.81 $\pm$ 0.01 & 4.84 $\pm$ 0.00 & 2.64 $\pm$ 0.00 & 4.38 $\pm$ 0.00 & \textbf{4.84 $\pm$ 0.00} & 10.65 $\pm$ 0.00 & 10.63 $\pm$ 0.00 & 9.90 $\pm$ 0.00 & 51.98 $\pm$ 0.63 & 11.51 $\pm$ 0.00 & 8.63 $\pm$ 0.71 & 6.11 $\pm$ 0.10 & 39.21 $\pm$ 0.12 & 13.46 $\pm$ 0.00 & 140.24 $\pm$ 0.25 \\
End-to-End + PcGrad & 4.86 $\pm$ 0.01 & 4.84 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 4.40 $\pm$ 0.00 & 4.35 $\pm$ 0.00 & \textbf{10.65 $\pm$ 0.00} & 10.65 $\pm$ 0.00 & 10.41 $\pm$ 0.07 & 52.78 $\pm$ 0.04 & 11.66 $\pm$ 0.01 & 9.76 $\pm$ 0.11 & 5.52 $\pm$ 0.00 & 41.64 $\pm$ 0.31 & 15.92 $\pm$ 1.75 & 139.60 $\pm$ 0.28 \\
Multi-Head & 4.61 $\pm$ 0.13 & 4.84 $\pm$ 0.00 & 4.70 $\pm$ 0.04 & 4.78 $\pm$ 0.00 & 4.35 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.64 $\pm$ 0.00 & 10.65 $\pm$ 0.01 & 52.63 $\pm$ 0.22 & 11.70 $\pm$ 0.00 & 6.76 $\pm$ 0.00 & 5.72 $\pm$ 0.00 & 42.45 $\pm$ 0.40 & 19.30 $\pm$ 0.32 & 141.50 $\pm$ 0.03 \\
Multi-Head + GradNorm & 4.91 $\pm$ 0.00 & 4.65 $\pm$ 0.12 & 4.83 $\pm$ 0.00 & 3.51 $\pm$ 0.87 & 4.31 $\pm$ 0.53 & 10.65 $\pm$ 0.00 & 10.63 $\pm$ 0.00 & 5.82 $\pm$ 0.02 & 52.81 $\pm$ 0.00 & 11.51 $\pm$ 0.00 & 0.02 $\pm$ 0.00 & 6.26 $\pm$ 0.01 & 42.56 $\pm$ 0.11 & 15.82 $\pm$ 2.36 & 140.23 $\pm$ 0.66 \\
Multi-Head + PcGrad & 4.91 $\pm$ 0.01 & 4.84 $\pm$ 0.00 & 4.39 $\pm$ 0.01 & \textbf{4.83 $\pm$ 0.00} & 4.35 $\pm$ 0.00 & 7.66 $\pm$ 0.00 & 10.08 $\pm$ 0.00 & 10.52 $\pm$ 0.04 & 52.77 $\pm$ 0.01 & 11.71 $\pm$ 0.02 & 9.76 $\pm$ 0.18 & 6.34 $\pm$ 0.03 & 42.23 $\pm$ 0.17 & 20.19 $\pm$ 0.14 & 140.00 $\pm$ 0.12 \\
Multiple Models & 4.89 $\pm$ 0.01 & 4.84 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 4.82 $\pm$ 0.00 & 4.82 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.63 $\pm$ 0.00 & 10.61 $\pm$ 0.00 & \textbf{53.58 $\pm$ 0.08} & 11.61 $\pm$ 0.07 & \textbf{10.38 $\pm$ 0.04} & 6.30 $\pm$ 0.01 & 42.04 $\pm$ 0.28 & \textbf{20.70 $\pm$ 0.98} & 141.04 $\pm$ 0.60 \\
Multiple Models + COMs & \textbf{5.19 $\pm$ 0.00} & 4.82 $\pm$ 0.00 & 4.80 $\pm$ 0.00 & 4.59 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 10.56 $\pm$ 0.00 & 10.64 $\pm$ 0.00 & 10.39 $\pm$ 0.07 & 51.15 $\pm$ 0.13 & 11.57 $\pm$ 0.01 & 8.57 $\pm$ 0.20 & 5.85 $\pm$ 0.07 & 39.82 $\pm$ 0.10 & 21.13 $\pm$ 0.55 & 134.26 $\pm$ 1.43 \\
Multiple Models + RoMA & 4.81 $\pm$ 0.04 & 4.84 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 4.77 $\pm$ 0.05 & 4.69 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.46 $\pm$ 0.04 & 52.07 $\pm$ 0.16 & \textbf{11.74 $\pm$ 0.00} & 8.95 $\pm$ 0.01 & 6.31 $\pm$ 0.01 & 41.87 $\pm$ 0.20 & 16.32 $\pm$ 0.06 & 139.91 $\pm$ 0.72 \\
Multiple Models + IOM & \textbf{5.19 $\pm$ 0.00} & 4.84 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & \textbf{4.83 $\pm$ 0.01} & 4.84 $\pm$ 0.00 & \textbf{10.65 $\pm$ 0.00} & 10.65 $\pm$ 0.00 & 10.67 $\pm$ 0.00 & \textbf{53.55 $\pm$ 0.08} & 11.72 $\pm$ 0.02 & 9.79 $\pm$ 0.07 & 6.34 $\pm$ 0.01 & 42.46 $\pm$ 0.20 & \textbf{21.68 $\pm$ 0.00} & 139.47 $\pm$ 1.09 \\
Multiple Models + ICT & \textbf{5.19 $\pm$ 0.00} & 4.84 $\pm$ 0.00 & 2.87 $\pm$ 0.03 & 4.67 $\pm$ 0.00 & 4.82 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 2.77 $\pm$ 0.00 & 10.51 $\pm$ 0.00 & 52.81 $\pm$ 0.18 & 11.67 $\pm$ 0.00 & 9.75 $\pm$ 0.19 & 6.08 $\pm$ 0.05 & 42.06 $\pm$ 0.03 & \textbf{21.68 $\pm$ 0.00} & 139.24 $\pm$ 1.09 \\
Multiple Models + Tri-Mentoring & \textbf{5.19 $\pm$ 0.00} & 4.84 $\pm$ 0.00 & 2.65 $\pm$ 0.00 & 4.78 $\pm$ 0.03 & 4.74 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & \textbf{10.65 $\pm$ 0.00} & 10.49 $\pm$ 0.00 & 52.91 $\pm$ 0.40 & \textbf{11.73 $\pm$ 0.01} & 8.92 $\pm$ 0.24 & 6.06 $\pm$ 0.12 & 42.18 $\pm$ 0.26 & \textbf{21.68 $\pm$ 0.00} & \textbf{141.87 $\pm$ 0.26} \\
MOBO & 4.49 $\pm$ 0.07 & 4.84 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 4.81 $\pm$ 0.01 & 4.84 $\pm$ 0.00 & 9.50 $\pm$ 0.00 & 10.63 $\pm$ 0.00 & \textbf{10.69 $\pm$ 0.00} & 51.79 $\pm$ 0.00 & 11.61 $\pm$ 0.02 & 0.00 $\pm$ 0.00 & \textbf{6.50 $\pm$ 0.00} & \textbf{51.83 $\pm$ 0.12} & 13.77 $\pm$ 0.13 & N/A \\
MOBO-$q$ParEGO & 4.67 $\pm$ 0.06 & 4.84 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 4.82 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 10.64 $\pm$ 0.01 & 10.18 $\pm$ 0.05 & 10.61 $\pm$ 0.00 & 47.81 $\pm$ 1.93 & 11.60 $\pm$ 0.00 & \textbf{10.19 $\pm$ 0.23} & 5.81 $\pm$ 0.11 & N/A & N/A & N/A \\
MOBO-JES & 4.85 $\pm$ 0.03 & \textbf{4.84 $\pm$ 0.00} & 4.83 $\pm$ 0.00 & 4.82 $\pm$ 0.00 & 4.84 $\pm$ 0.00 & 10.28 $\pm$ 0.00 & 10.65 $\pm$ 0.00 & 10.61 $\pm$ 0.03 & 50.30 $\pm$ 0.00 & 11.59 $\pm$ 0.02 & 9.43 $\pm$ 0.10 & 6.20 $\pm$ 0.03 & N/A & N/A & N/A \\
 \bottomrule
\end{tabular}}\label{tab:re-32-100}
\end{table}

% \clearpage
% \newpage

% \begin{table}[htbp]
% \centering
% \caption{Running Time}\label{table:running time}
% % Please add the following required packages to your document preamble:
% % \usepackage{booktabs}
% \begin{tabular}{c|ccccccccccccccccccc}
% \toprule
% Task type       & Synthetic & MO-NAS    & MORL      & MOCO      & Sci-Design & RE     \\
% \midrule
% Task                   & VLMOP2    & C-10/MOP3 & MO-Hopper & Bi-TSP-20 & Regex      & RE21   \\
% \midrule

% End-to-End + GradNorm  & 444/21    & 216/4     & 93/200    & 536/22    & 316/10     & 465/20 \\
% End-to-End + PcGrad    & 416/20    & 209/4     & 120/204   & 467/22    & 326/9      & 469/21 \\

% Multi-Head + GradNorm  & 524/20    & 324/4     & 98/210    & 627/22    & 440/10     & 664/21 \\
% Multi-Head + PcGrad    & 506/20    & 244/4     & 121/180   & 550/22    & 389/14     & 409/21 \\

% Multiple Models + COMs & 706/21    & 318/3     & 114/179   & 919/23    & 492/8      & 690/22 \\
% MOBO                   & 2/247     & 1/4       & 7/1214    & 1/144     & 1/1        & 1/374 \\ \bottomrule
% \end{tabular}
